Accelerated Solvers for Neutral Particle Dynamics in Plasma Simulation

The simulation of turbulence in the boundary region of a tokamak is crucial for understanding and optimizing the performance of fusion reactors. In this work, the use of low-rank linear algebra techniques is shown to enhance the efficiency of boundary simulations, specifically by accelerating the solution of a kinetic model for the neutral particles. Solving the kinetic model deterministically using the method of characteristics requires the solution of integral equations, which typically result in dense linear systems upon discretization. We employ hierarchical matrix approximations to significantly reduce the computational cost of assembling and solving the linear systems, leading to substantial savings in both time and memory. The hierarchical matrix method is implemented and tested within the GBS simulation code for boundary simulations, achieving over 90\% reduction in computation time and memory, and enabling simulations with unprecedented spatial resolution for neutral particles.

==> TikzFigure1.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,514); %set diagram left start at 0, and has height of 514

%Straight Lines [id:da7749584731100224] 
\draw [line width=0.75]    (80,140) -- (80,71) ;
\draw [shift={(80,68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7599694803297442] 
\draw  [line width=0.75]  (80,140) -- (240,140) -- (240,460) -- (80,460) -- cycle ;
%Shape: Circle [id:dp8801038786016192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,159.75) .. controls (98,158.23) and (99.23,157) .. (100.75,157) .. controls (102.27,157) and (103.5,158.23) .. (103.5,159.75) .. controls (103.5,161.27) and (102.27,162.5) .. (100.75,162.5) .. controls (99.23,162.5) and (98,161.27) .. (98,159.75) -- cycle ;
%Shape: Circle [id:dp9147063519112113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,159.75) .. controls (218.5,158.23) and (219.73,157) .. (221.25,157) .. controls (222.77,157) and (224,158.23) .. (224,159.75) .. controls (224,161.27) and (222.77,162.5) .. (221.25,162.5) .. controls (219.73,162.5) and (218.5,161.27) .. (218.5,159.75) -- cycle ;
%Shape: Circle [id:dp8583734570034007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,159.75) .. controls (157.75,158.23) and (158.98,157) .. (160.5,157) .. controls (162.02,157) and (163.25,158.23) .. (163.25,159.75) .. controls (163.25,161.27) and (162.02,162.5) .. (160.5,162.5) .. controls (158.98,162.5) and (157.75,161.27) .. (157.75,159.75) -- cycle ;
%Shape: Circle [id:dp9211402621484701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,159.75) .. controls (137.5,158.23) and (138.73,157) .. (140.25,157) .. controls (141.77,157) and (143,158.23) .. (143,159.75) .. controls (143,161.27) and (141.77,162.5) .. (140.25,162.5) .. controls (138.73,162.5) and (137.5,161.27) .. (137.5,159.75) -- cycle ;
%Shape: Circle [id:dp6159576120282649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,159.75) .. controls (117.25,158.23) and (118.48,157) .. (120,157) .. controls (121.52,157) and (122.75,158.23) .. (122.75,159.75) .. controls (122.75,161.27) and (121.52,162.5) .. (120,162.5) .. controls (118.48,162.5) and (117.25,161.27) .. (117.25,159.75) -- cycle ;
%Shape: Circle [id:dp5436940027183927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,159.75) .. controls (198.25,158.23) and (199.48,157) .. (201,157) .. controls (202.52,157) and (203.75,158.23) .. (203.75,159.75) .. controls (203.75,161.27) and (202.52,162.5) .. (201,162.5) .. controls (199.48,162.5) and (198.25,161.27) .. (198.25,159.75) -- cycle ;
%Shape: Circle [id:dp9612622811284527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,159.75) .. controls (178,158.23) and (179.23,157) .. (180.75,157) .. controls (182.27,157) and (183.5,158.23) .. (183.5,159.75) .. controls (183.5,161.27) and (182.27,162.5) .. (180.75,162.5) .. controls (179.23,162.5) and (178,161.27) .. (178,159.75) -- cycle ;

%Shape: Circle [id:dp8709014162574421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,341.25) .. controls (98,339.73) and (99.23,338.5) .. (100.75,338.5) .. controls (102.27,338.5) and (103.5,339.73) .. (103.5,341.25) .. controls (103.5,342.77) and (102.27,344) .. (100.75,344) .. controls (99.23,344) and (98,342.77) .. (98,341.25) -- cycle ;
%Shape: Circle [id:dp5244815496092379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,341.25) .. controls (218.5,339.73) and (219.73,338.5) .. (221.25,338.5) .. controls (222.77,338.5) and (224,339.73) .. (224,341.25) .. controls (224,342.77) and (222.77,344) .. (221.25,344) .. controls (219.73,344) and (218.5,342.77) .. (218.5,341.25) -- cycle ;
%Shape: Circle [id:dp36568780857522876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,341.25) .. controls (157.75,339.73) and (158.98,338.5) .. (160.5,338.5) .. controls (162.02,338.5) and (163.25,339.73) .. (163.25,341.25) .. controls (163.25,342.77) and (162.02,344) .. (160.5,344) .. controls (158.98,344) and (157.75,342.77) .. (157.75,341.25) -- cycle ;
%Shape: Circle [id:dp584347899594494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,341.25) .. controls (137.5,339.73) and (138.73,338.5) .. (140.25,338.5) .. controls (141.77,338.5) and (143,339.73) .. (143,341.25) .. controls (143,342.77) and (141.77,344) .. (140.25,344) .. controls (138.73,344) and (137.5,342.77) .. (137.5,341.25) -- cycle ;
%Shape: Circle [id:dp8369744082519321] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,341.25) .. controls (117.25,339.73) and (118.48,338.5) .. (120,338.5) .. controls (121.52,338.5) and (122.75,339.73) .. (122.75,341.25) .. controls (122.75,342.77) and (121.52,344) .. (120,344) .. controls (118.48,344) and (117.25,342.77) .. (117.25,341.25) -- cycle ;
%Shape: Circle [id:dp6605506854503905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,341.25) .. controls (198.25,339.73) and (199.48,338.5) .. (201,338.5) .. controls (202.52,338.5) and (203.75,339.73) .. (203.75,341.25) .. controls (203.75,342.77) and (202.52,344) .. (201,344) .. controls (199.48,344) and (198.25,342.77) .. (198.25,341.25) -- cycle ;
%Shape: Circle [id:dp03956610106291447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,341.25) .. controls (178,339.73) and (179.23,338.5) .. (180.75,338.5) .. controls (182.27,338.5) and (183.5,339.73) .. (183.5,341.25) .. controls (183.5,342.77) and (182.27,344) .. (180.75,344) .. controls (179.23,344) and (178,342.77) .. (178,341.25) -- cycle ;

%Shape: Circle [id:dp14144455834000047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,198.75) .. controls (98,197.23) and (99.23,196) .. (100.75,196) .. controls (102.27,196) and (103.5,197.23) .. (103.5,198.75) .. controls (103.5,200.27) and (102.27,201.5) .. (100.75,201.5) .. controls (99.23,201.5) and (98,200.27) .. (98,198.75) -- cycle ;
%Shape: Circle [id:dp08171331987936026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,198.75) .. controls (218.5,197.23) and (219.73,196) .. (221.25,196) .. controls (222.77,196) and (224,197.23) .. (224,198.75) .. controls (224,200.27) and (222.77,201.5) .. (221.25,201.5) .. controls (219.73,201.5) and (218.5,200.27) .. (218.5,198.75) -- cycle ;
%Shape: Circle [id:dp5627265378385989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,198.75) .. controls (157.75,197.23) and (158.98,196) .. (160.5,196) .. controls (162.02,196) and (163.25,197.23) .. (163.25,198.75) .. controls (163.25,200.27) and (162.02,201.5) .. (160.5,201.5) .. controls (158.98,201.5) and (157.75,200.27) .. (157.75,198.75) -- cycle ;
%Shape: Circle [id:dp47170796979688023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,198.75) .. controls (137.5,197.23) and (138.73,196) .. (140.25,196) .. controls (141.77,196) and (143,197.23) .. (143,198.75) .. controls (143,200.27) and (141.77,201.5) .. (140.25,201.5) .. controls (138.73,201.5) and (137.5,200.27) .. (137.5,198.75) -- cycle ;
%Shape: Circle [id:dp7954643307656313] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,198.75) .. controls (117.25,197.23) and (118.48,196) .. (120,196) .. controls (121.52,196) and (122.75,197.23) .. (122.75,198.75) .. controls (122.75,200.27) and (121.52,201.5) .. (120,201.5) .. controls (118.48,201.5) and (117.25,200.27) .. (117.25,198.75) -- cycle ;
%Shape: Circle [id:dp08674777739291739] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,198.75) .. controls (198.25,197.23) and (199.48,196) .. (201,196) .. controls (202.52,196) and (203.75,197.23) .. (203.75,198.75) .. controls (203.75,200.27) and (202.52,201.5) .. (201,201.5) .. controls (199.48,201.5) and (198.25,200.27) .. (198.25,198.75) -- cycle ;
%Shape: Circle [id:dp15425090409519382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,198.75) .. controls (178,197.23) and (179.23,196) .. (180.75,196) .. controls (182.27,196) and (183.5,197.23) .. (183.5,198.75) .. controls (183.5,200.27) and (182.27,201.5) .. (180.75,201.5) .. controls (179.23,201.5) and (178,200.27) .. (178,198.75) -- cycle ;

%Shape: Circle [id:dp7851478761902709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,221.25) .. controls (98,219.73) and (99.23,218.5) .. (100.75,218.5) .. controls (102.27,218.5) and (103.5,219.73) .. (103.5,221.25) .. controls (103.5,222.77) and (102.27,224) .. (100.75,224) .. controls (99.23,224) and (98,222.77) .. (98,221.25) -- cycle ;
%Shape: Circle [id:dp685778127184333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,221.25) .. controls (218.5,219.73) and (219.73,218.5) .. (221.25,218.5) .. controls (222.77,218.5) and (224,219.73) .. (224,221.25) .. controls (224,222.77) and (222.77,224) .. (221.25,224) .. controls (219.73,224) and (218.5,222.77) .. (218.5,221.25) -- cycle ;
%Shape: Circle [id:dp49320667958289255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,221.25) .. controls (157.75,219.73) and (158.98,218.5) .. (160.5,218.5) .. controls (162.02,218.5) and (163.25,219.73) .. (163.25,221.25) .. controls (163.25,222.77) and (162.02,224) .. (160.5,224) .. controls (158.98,224) and (157.75,222.77) .. (157.75,221.25) -- cycle ;
%Shape: Circle [id:dp39476506504014375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,221.25) .. controls (137.5,219.73) and (138.73,218.5) .. (140.25,218.5) .. controls (141.77,218.5) and (143,219.73) .. (143,221.25) .. controls (143,222.77) and (141.77,224) .. (140.25,224) .. controls (138.73,224) and (137.5,222.77) .. (137.5,221.25) -- cycle ;
%Shape: Circle [id:dp39745749844799394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,221.25) .. controls (117.25,219.73) and (118.48,218.5) .. (120,218.5) .. controls (121.52,218.5) and (122.75,219.73) .. (122.75,221.25) .. controls (122.75,222.77) and (121.52,224) .. (120,224) .. controls (118.48,224) and (117.25,222.77) .. (117.25,221.25) -- cycle ;
%Shape: Circle [id:dp8773402712078724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,221.25) .. controls (198.25,219.73) and (199.48,218.5) .. (201,218.5) .. controls (202.52,218.5) and (203.75,219.73) .. (203.75,221.25) .. controls (203.75,222.77) and (202.52,224) .. (201,224) .. controls (199.48,224) and (198.25,222.77) .. (198.25,221.25) -- cycle ;
%Shape: Circle [id:dp5934989129490347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,221.25) .. controls (178,219.73) and (179.23,218.5) .. (180.75,218.5) .. controls (182.27,218.5) and (183.5,219.73) .. (183.5,221.25) .. controls (183.5,222.77) and (182.27,224) .. (180.75,224) .. controls (179.23,224) and (178,222.77) .. (178,221.25) -- cycle ;

%Shape: Circle [id:dp24625740012152075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,241.25) .. controls (98,239.73) and (99.23,238.5) .. (100.75,238.5) .. controls (102.27,238.5) and (103.5,239.73) .. (103.5,241.25) .. controls (103.5,242.77) and (102.27,244) .. (100.75,244) .. controls (99.23,244) and (98,242.77) .. (98,241.25) -- cycle ;
%Shape: Circle [id:dp7025267603450925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,241.25) .. controls (218.5,239.73) and (219.73,238.5) .. (221.25,238.5) .. controls (222.77,238.5) and (224,239.73) .. (224,241.25) .. controls (224,242.77) and (222.77,244) .. (221.25,244) .. controls (219.73,244) and (218.5,242.77) .. (218.5,241.25) -- cycle ;
%Shape: Circle [id:dp274233788673812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,241.25) .. controls (157.75,239.73) and (158.98,238.5) .. (160.5,238.5) .. controls (162.02,238.5) and (163.25,239.73) .. (163.25,241.25) .. controls (163.25,242.77) and (162.02,244) .. (160.5,244) .. controls (158.98,244) and (157.75,242.77) .. (157.75,241.25) -- cycle ;
%Shape: Circle [id:dp5515013649234545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,241.25) .. controls (137.5,239.73) and (138.73,238.5) .. (140.25,238.5) .. controls (141.77,238.5) and (143,239.73) .. (143,241.25) .. controls (143,242.77) and (141.77,244) .. (140.25,244) .. controls (138.73,244) and (137.5,242.77) .. (137.5,241.25) -- cycle ;
%Shape: Circle [id:dp036889914104587085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,241.25) .. controls (117.25,239.73) and (118.48,238.5) .. (120,238.5) .. controls (121.52,238.5) and (122.75,239.73) .. (122.75,241.25) .. controls (122.75,242.77) and (121.52,244) .. (120,244) .. controls (118.48,244) and (117.25,242.77) .. (117.25,241.25) -- cycle ;
%Shape: Circle [id:dp27613221727528325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,241.25) .. controls (198.25,239.73) and (199.48,238.5) .. (201,238.5) .. controls (202.52,238.5) and (203.75,239.73) .. (203.75,241.25) .. controls (203.75,242.77) and (202.52,244) .. (201,244) .. controls (199.48,244) and (198.25,242.77) .. (198.25,241.25) -- cycle ;
%Shape: Circle [id:dp2922951479012881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,241.25) .. controls (178,239.73) and (179.23,238.5) .. (180.75,238.5) .. controls (182.27,238.5) and (183.5,239.73) .. (183.5,241.25) .. controls (183.5,242.77) and (182.27,244) .. (180.75,244) .. controls (179.23,244) and (178,242.77) .. (178,241.25) -- cycle ;

%Shape: Circle [id:dp7981630387911743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,261.25) .. controls (98,259.73) and (99.23,258.5) .. (100.75,258.5) .. controls (102.27,258.5) and (103.5,259.73) .. (103.5,261.25) .. controls (103.5,262.77) and (102.27,264) .. (100.75,264) .. controls (99.23,264) and (98,262.77) .. (98,261.25) -- cycle ;
%Shape: Circle [id:dp8897545271525105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,261.25) .. controls (218.5,259.73) and (219.73,258.5) .. (221.25,258.5) .. controls (222.77,258.5) and (224,259.73) .. (224,261.25) .. controls (224,262.77) and (222.77,264) .. (221.25,264) .. controls (219.73,264) and (218.5,262.77) .. (218.5,261.25) -- cycle ;
%Shape: Circle [id:dp20246482780591246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,261.25) .. controls (157.75,259.73) and (158.98,258.5) .. (160.5,258.5) .. controls (162.02,258.5) and (163.25,259.73) .. (163.25,261.25) .. controls (163.25,262.77) and (162.02,264) .. (160.5,264) .. controls (158.98,264) and (157.75,262.77) .. (157.75,261.25) -- cycle ;
%Shape: Circle [id:dp27756777778932296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,261.25) .. controls (137.5,259.73) and (138.73,258.5) .. (140.25,258.5) .. controls (141.77,258.5) and (143,259.73) .. (143,261.25) .. controls (143,262.77) and (141.77,264) .. (140.25,264) .. controls (138.73,264) and (137.5,262.77) .. (137.5,261.25) -- cycle ;
%Shape: Circle [id:dp3906037402811189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,261.25) .. controls (117.25,259.73) and (118.48,258.5) .. (120,258.5) .. controls (121.52,258.5) and (122.75,259.73) .. (122.75,261.25) .. controls (122.75,262.77) and (121.52,264) .. (120,264) .. controls (118.48,264) and (117.25,262.77) .. (117.25,261.25) -- cycle ;
%Shape: Circle [id:dp9772624733223683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,261.25) .. controls (198.25,259.73) and (199.48,258.5) .. (201,258.5) .. controls (202.52,258.5) and (203.75,259.73) .. (203.75,261.25) .. controls (203.75,262.77) and (202.52,264) .. (201,264) .. controls (199.48,264) and (198.25,262.77) .. (198.25,261.25) -- cycle ;
%Shape: Circle [id:dp32797913514725807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,261.25) .. controls (178,259.73) and (179.23,258.5) .. (180.75,258.5) .. controls (182.27,258.5) and (183.5,259.73) .. (183.5,261.25) .. controls (183.5,262.77) and (182.27,264) .. (180.75,264) .. controls (179.23,264) and (178,262.77) .. (178,261.25) -- cycle ;

%Shape: Circle [id:dp5057563365062158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,178.75) .. controls (98,177.23) and (99.23,176) .. (100.75,176) .. controls (102.27,176) and (103.5,177.23) .. (103.5,178.75) .. controls (103.5,180.27) and (102.27,181.5) .. (100.75,181.5) .. controls (99.23,181.5) and (98,180.27) .. (98,178.75) -- cycle ;
%Shape: Circle [id:dp8637946066740123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,178.75) .. controls (218.5,177.23) and (219.73,176) .. (221.25,176) .. controls (222.77,176) and (224,177.23) .. (224,178.75) .. controls (224,180.27) and (222.77,181.5) .. (221.25,181.5) .. controls (219.73,181.5) and (218.5,180.27) .. (218.5,178.75) -- cycle ;
%Shape: Circle [id:dp009891274747176992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,178.75) .. controls (157.75,177.23) and (158.98,176) .. (160.5,176) .. controls (162.02,176) and (163.25,177.23) .. (163.25,178.75) .. controls (163.25,180.27) and (162.02,181.5) .. (160.5,181.5) .. controls (158.98,181.5) and (157.75,180.27) .. (157.75,178.75) -- cycle ;
%Shape: Circle [id:dp689844746761916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,178.75) .. controls (137.5,177.23) and (138.73,176) .. (140.25,176) .. controls (141.77,176) and (143,177.23) .. (143,178.75) .. controls (143,180.27) and (141.77,181.5) .. (140.25,181.5) .. controls (138.73,181.5) and (137.5,180.27) .. (137.5,178.75) -- cycle ;
%Shape: Circle [id:dp584459231681013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,178.75) .. controls (117.25,177.23) and (118.48,176) .. (120,176) .. controls (121.52,176) and (122.75,177.23) .. (122.75,178.75) .. controls (122.75,180.27) and (121.52,181.5) .. (120,181.5) .. controls (118.48,181.5) and (117.25,180.27) .. (117.25,178.75) -- cycle ;
%Shape: Circle [id:dp3870994017357595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,178.75) .. controls (198.25,177.23) and (199.48,176) .. (201,176) .. controls (202.52,176) and (203.75,177.23) .. (203.75,178.75) .. controls (203.75,180.27) and (202.52,181.5) .. (201,181.5) .. controls (199.48,181.5) and (198.25,180.27) .. (198.25,178.75) -- cycle ;
%Shape: Circle [id:dp07978390814190361] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,178.75) .. controls (178,177.23) and (179.23,176) .. (180.75,176) .. controls (182.27,176) and (183.5,177.23) .. (183.5,178.75) .. controls (183.5,180.27) and (182.27,181.5) .. (180.75,181.5) .. controls (179.23,181.5) and (178,180.27) .. (178,178.75) -- cycle ;

%Shape: Circle [id:dp6840775007712816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,321.25) .. controls (98,319.73) and (99.23,318.5) .. (100.75,318.5) .. controls (102.27,318.5) and (103.5,319.73) .. (103.5,321.25) .. controls (103.5,322.77) and (102.27,324) .. (100.75,324) .. controls (99.23,324) and (98,322.77) .. (98,321.25) -- cycle ;
%Shape: Circle [id:dp295273084894664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,321.25) .. controls (218.5,319.73) and (219.73,318.5) .. (221.25,318.5) .. controls (222.77,318.5) and (224,319.73) .. (224,321.25) .. controls (224,322.77) and (222.77,324) .. (221.25,324) .. controls (219.73,324) and (218.5,322.77) .. (218.5,321.25) -- cycle ;
%Shape: Circle [id:dp08941287030283962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,321.25) .. controls (157.75,319.73) and (158.98,318.5) .. (160.5,318.5) .. controls (162.02,318.5) and (163.25,319.73) .. (163.25,321.25) .. controls (163.25,322.77) and (162.02,324) .. (160.5,324) .. controls (158.98,324) and (157.75,322.77) .. (157.75,321.25) -- cycle ;
%Shape: Circle [id:dp7034641841359157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,321.25) .. controls (137.5,319.73) and (138.73,318.5) .. (140.25,318.5) .. controls (141.77,318.5) and (143,319.73) .. (143,321.25) .. controls (143,322.77) and (141.77,324) .. (140.25,324) .. controls (138.73,324) and (137.5,322.77) .. (137.5,321.25) -- cycle ;
%Shape: Circle [id:dp7333662264516658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,321.25) .. controls (117.25,319.73) and (118.48,318.5) .. (120,318.5) .. controls (121.52,318.5) and (122.75,319.73) .. (122.75,321.25) .. controls (122.75,322.77) and (121.52,324) .. (120,324) .. controls (118.48,324) and (117.25,322.77) .. (117.25,321.25) -- cycle ;
%Shape: Circle [id:dp8747960844436642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,321.25) .. controls (198.25,319.73) and (199.48,318.5) .. (201,318.5) .. controls (202.52,318.5) and (203.75,319.73) .. (203.75,321.25) .. controls (203.75,322.77) and (202.52,324) .. (201,324) .. controls (199.48,324) and (198.25,322.77) .. (198.25,321.25) -- cycle ;
%Shape: Circle [id:dp27276239899219645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,321.25) .. controls (178,319.73) and (179.23,318.5) .. (180.75,318.5) .. controls (182.27,318.5) and (183.5,319.73) .. (183.5,321.25) .. controls (183.5,322.77) and (182.27,324) .. (180.75,324) .. controls (179.23,324) and (178,322.77) .. (178,321.25) -- cycle ;

%Shape: Circle [id:dp4741411386785084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,301.25) .. controls (98,299.73) and (99.23,298.5) .. (100.75,298.5) .. controls (102.27,298.5) and (103.5,299.73) .. (103.5,301.25) .. controls (103.5,302.77) and (102.27,304) .. (100.75,304) .. controls (99.23,304) and (98,302.77) .. (98,301.25) -- cycle ;
%Shape: Circle [id:dp7334884852613476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,301.25) .. controls (218.5,299.73) and (219.73,298.5) .. (221.25,298.5) .. controls (222.77,298.5) and (224,299.73) .. (224,301.25) .. controls (224,302.77) and (222.77,304) .. (221.25,304) .. controls (219.73,304) and (218.5,302.77) .. (218.5,301.25) -- cycle ;
%Shape: Circle [id:dp5448071103380392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,301.25) .. controls (157.75,299.73) and (158.98,298.5) .. (160.5,298.5) .. controls (162.02,298.5) and (163.25,299.73) .. (163.25,301.25) .. controls (163.25,302.77) and (162.02,304) .. (160.5,304) .. controls (158.98,304) and (157.75,302.77) .. (157.75,301.25) -- cycle ;
%Shape: Circle [id:dp7144107162305544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,301.25) .. controls (137.5,299.73) and (138.73,298.5) .. (140.25,298.5) .. controls (141.77,298.5) and (143,299.73) .. (143,301.25) .. controls (143,302.77) and (141.77,304) .. (140.25,304) .. controls (138.73,304) and (137.5,302.77) .. (137.5,301.25) -- cycle ;
%Shape: Circle [id:dp8952035873771973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,301.25) .. controls (117.25,299.73) and (118.48,298.5) .. (120,298.5) .. controls (121.52,298.5) and (122.75,299.73) .. (122.75,301.25) .. controls (122.75,302.77) and (121.52,304) .. (120,304) .. controls (118.48,304) and (117.25,302.77) .. (117.25,301.25) -- cycle ;
%Shape: Circle [id:dp750798517282159] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,301.25) .. controls (198.25,299.73) and (199.48,298.5) .. (201,298.5) .. controls (202.52,298.5) and (203.75,299.73) .. (203.75,301.25) .. controls (203.75,302.77) and (202.52,304) .. (201,304) .. controls (199.48,304) and (198.25,302.77) .. (198.25,301.25) -- cycle ;
%Shape: Circle [id:dp15587125012523384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,301.25) .. controls (178,299.73) and (179.23,298.5) .. (180.75,298.5) .. controls (182.27,298.5) and (183.5,299.73) .. (183.5,301.25) .. controls (183.5,302.77) and (182.27,304) .. (180.75,304) .. controls (179.23,304) and (178,302.77) .. (178,301.25) -- cycle ;

%Shape: Circle [id:dp38787425040036794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,281.25) .. controls (98,279.73) and (99.23,278.5) .. (100.75,278.5) .. controls (102.27,278.5) and (103.5,279.73) .. (103.5,281.25) .. controls (103.5,282.77) and (102.27,284) .. (100.75,284) .. controls (99.23,284) and (98,282.77) .. (98,281.25) -- cycle ;
%Shape: Circle [id:dp26506534629323275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,281.25) .. controls (218.5,279.73) and (219.73,278.5) .. (221.25,278.5) .. controls (222.77,278.5) and (224,279.73) .. (224,281.25) .. controls (224,282.77) and (222.77,284) .. (221.25,284) .. controls (219.73,284) and (218.5,282.77) .. (218.5,281.25) -- cycle ;
%Shape: Circle [id:dp03805132116293197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,281.25) .. controls (157.75,279.73) and (158.98,278.5) .. (160.5,278.5) .. controls (162.02,278.5) and (163.25,279.73) .. (163.25,281.25) .. controls (163.25,282.77) and (162.02,284) .. (160.5,284) .. controls (158.98,284) and (157.75,282.77) .. (157.75,281.25) -- cycle ;
%Shape: Circle [id:dp990505608914133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,281.25) .. controls (137.5,279.73) and (138.73,278.5) .. (140.25,278.5) .. controls (141.77,278.5) and (143,279.73) .. (143,281.25) .. controls (143,282.77) and (141.77,284) .. (140.25,284) .. controls (138.73,284) and (137.5,282.77) .. (137.5,281.25) -- cycle ;
%Shape: Circle [id:dp5536950046205367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,281.25) .. controls (117.25,279.73) and (118.48,278.5) .. (120,278.5) .. controls (121.52,278.5) and (122.75,279.73) .. (122.75,281.25) .. controls (122.75,282.77) and (121.52,284) .. (120,284) .. controls (118.48,284) and (117.25,282.77) .. (117.25,281.25) -- cycle ;
%Shape: Circle [id:dp5331953710233701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,281.25) .. controls (198.25,279.73) and (199.48,278.5) .. (201,278.5) .. controls (202.52,278.5) and (203.75,279.73) .. (203.75,281.25) .. controls (203.75,282.77) and (202.52,284) .. (201,284) .. controls (199.48,284) and (198.25,282.77) .. (198.25,281.25) -- cycle ;
%Shape: Circle [id:dp13754903619361347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,281.25) .. controls (178,279.73) and (179.23,278.5) .. (180.75,278.5) .. controls (182.27,278.5) and (183.5,279.73) .. (183.5,281.25) .. controls (183.5,282.77) and (182.27,284) .. (180.75,284) .. controls (179.23,284) and (178,282.77) .. (178,281.25) -- cycle ;


%Shape: Circle [id:dp9677423633384776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,361.25) .. controls (98,359.73) and (99.23,358.5) .. (100.75,358.5) .. controls (102.27,358.5) and (103.5,359.73) .. (103.5,361.25) .. controls (103.5,362.77) and (102.27,364) .. (100.75,364) .. controls (99.23,364) and (98,362.77) .. (98,361.25) -- cycle ;
%Shape: Circle [id:dp16988201530534297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,361.25) .. controls (218.5,359.73) and (219.73,358.5) .. (221.25,358.5) .. controls (222.77,358.5) and (224,359.73) .. (224,361.25) .. controls (224,362.77) and (222.77,364) .. (221.25,364) .. controls (219.73,364) and (218.5,362.77) .. (218.5,361.25) -- cycle ;
%Shape: Circle [id:dp8147320791289049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,361.25) .. controls (157.75,359.73) and (158.98,358.5) .. (160.5,358.5) .. controls (162.02,358.5) and (163.25,359.73) .. (163.25,361.25) .. controls (163.25,362.77) and (162.02,364) .. (160.5,364) .. controls (158.98,364) and (157.75,362.77) .. (157.75,361.25) -- cycle ;
%Shape: Circle [id:dp9552162535406752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,361.25) .. controls (137.5,359.73) and (138.73,358.5) .. (140.25,358.5) .. controls (141.77,358.5) and (143,359.73) .. (143,361.25) .. controls (143,362.77) and (141.77,364) .. (140.25,364) .. controls (138.73,364) and (137.5,362.77) .. (137.5,361.25) -- cycle ;
%Shape: Circle [id:dp08368368537777571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,361.25) .. controls (117.25,359.73) and (118.48,358.5) .. (120,358.5) .. controls (121.52,358.5) and (122.75,359.73) .. (122.75,361.25) .. controls (122.75,362.77) and (121.52,364) .. (120,364) .. controls (118.48,364) and (117.25,362.77) .. (117.25,361.25) -- cycle ;
%Shape: Circle [id:dp924127536898969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,361.25) .. controls (198.25,359.73) and (199.48,358.5) .. (201,358.5) .. controls (202.52,358.5) and (203.75,359.73) .. (203.75,361.25) .. controls (203.75,362.77) and (202.52,364) .. (201,364) .. controls (199.48,364) and (198.25,362.77) .. (198.25,361.25) -- cycle ;
%Shape: Circle [id:dp694959720389318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,361.25) .. controls (178,359.73) and (179.23,358.5) .. (180.75,358.5) .. controls (182.27,358.5) and (183.5,359.73) .. (183.5,361.25) .. controls (183.5,362.77) and (182.27,364) .. (180.75,364) .. controls (179.23,364) and (178,362.77) .. (178,361.25) -- cycle ;

%Shape: Circle [id:dp7318456257699129] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,401.25) .. controls (98,399.73) and (99.23,398.5) .. (100.75,398.5) .. controls (102.27,398.5) and (103.5,399.73) .. (103.5,401.25) .. controls (103.5,402.77) and (102.27,404) .. (100.75,404) .. controls (99.23,404) and (98,402.77) .. (98,401.25) -- cycle ;
%Shape: Circle [id:dp6326792576935696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,401.25) .. controls (218.5,399.73) and (219.73,398.5) .. (221.25,398.5) .. controls (222.77,398.5) and (224,399.73) .. (224,401.25) .. controls (224,402.77) and (222.77,404) .. (221.25,404) .. controls (219.73,404) and (218.5,402.77) .. (218.5,401.25) -- cycle ;
%Shape: Circle [id:dp0975405874428471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,401.25) .. controls (157.75,399.73) and (158.98,398.5) .. (160.5,398.5) .. controls (162.02,398.5) and (163.25,399.73) .. (163.25,401.25) .. controls (163.25,402.77) and (162.02,404) .. (160.5,404) .. controls (158.98,404) and (157.75,402.77) .. (157.75,401.25) -- cycle ;
%Shape: Circle [id:dp9954011774428099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,401.25) .. controls (137.5,399.73) and (138.73,398.5) .. (140.25,398.5) .. controls (141.77,398.5) and (143,399.73) .. (143,401.25) .. controls (143,402.77) and (141.77,404) .. (140.25,404) .. controls (138.73,404) and (137.5,402.77) .. (137.5,401.25) -- cycle ;
%Shape: Circle [id:dp15172213726768602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,401.25) .. controls (117.25,399.73) and (118.48,398.5) .. (120,398.5) .. controls (121.52,398.5) and (122.75,399.73) .. (122.75,401.25) .. controls (122.75,402.77) and (121.52,404) .. (120,404) .. controls (118.48,404) and (117.25,402.77) .. (117.25,401.25) -- cycle ;
%Shape: Circle [id:dp33473303158606704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,401.25) .. controls (198.25,399.73) and (199.48,398.5) .. (201,398.5) .. controls (202.52,398.5) and (203.75,399.73) .. (203.75,401.25) .. controls (203.75,402.77) and (202.52,404) .. (201,404) .. controls (199.48,404) and (198.25,402.77) .. (198.25,401.25) -- cycle ;
%Shape: Circle [id:dp651768495829244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,401.25) .. controls (178,399.73) and (179.23,398.5) .. (180.75,398.5) .. controls (182.27,398.5) and (183.5,399.73) .. (183.5,401.25) .. controls (183.5,402.77) and (182.27,404) .. (180.75,404) .. controls (179.23,404) and (178,402.77) .. (178,401.25) -- cycle ;

%Shape: Circle [id:dp7969324708326293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,421.25) .. controls (98,419.73) and (99.23,418.5) .. (100.75,418.5) .. controls (102.27,418.5) and (103.5,419.73) .. (103.5,421.25) .. controls (103.5,422.77) and (102.27,424) .. (100.75,424) .. controls (99.23,424) and (98,422.77) .. (98,421.25) -- cycle ;
%Shape: Circle [id:dp5334490770367943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,421.25) .. controls (218.5,419.73) and (219.73,418.5) .. (221.25,418.5) .. controls (222.77,418.5) and (224,419.73) .. (224,421.25) .. controls (224,422.77) and (222.77,424) .. (221.25,424) .. controls (219.73,424) and (218.5,422.77) .. (218.5,421.25) -- cycle ;
%Shape: Circle [id:dp7367170477012478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,421.25) .. controls (157.75,419.73) and (158.98,418.5) .. (160.5,418.5) .. controls (162.02,418.5) and (163.25,419.73) .. (163.25,421.25) .. controls (163.25,422.77) and (162.02,424) .. (160.5,424) .. controls (158.98,424) and (157.75,422.77) .. (157.75,421.25) -- cycle ;
%Shape: Circle [id:dp3017321099026027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,421.25) .. controls (137.5,419.73) and (138.73,418.5) .. (140.25,418.5) .. controls (141.77,418.5) and (143,419.73) .. (143,421.25) .. controls (143,422.77) and (141.77,424) .. (140.25,424) .. controls (138.73,424) and (137.5,422.77) .. (137.5,421.25) -- cycle ;
%Shape: Circle [id:dp9588251273126273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,421.25) .. controls (117.25,419.73) and (118.48,418.5) .. (120,418.5) .. controls (121.52,418.5) and (122.75,419.73) .. (122.75,421.25) .. controls (122.75,422.77) and (121.52,424) .. (120,424) .. controls (118.48,424) and (117.25,422.77) .. (117.25,421.25) -- cycle ;
%Shape: Circle [id:dp1161606726433928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,421.25) .. controls (198.25,419.73) and (199.48,418.5) .. (201,418.5) .. controls (202.52,418.5) and (203.75,419.73) .. (203.75,421.25) .. controls (203.75,422.77) and (202.52,424) .. (201,424) .. controls (199.48,424) and (198.25,422.77) .. (198.25,421.25) -- cycle ;
%Shape: Circle [id:dp049984875156824815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,421.25) .. controls (178,419.73) and (179.23,418.5) .. (180.75,418.5) .. controls (182.27,418.5) and (183.5,419.73) .. (183.5,421.25) .. controls (183.5,422.77) and (182.27,424) .. (180.75,424) .. controls (179.23,424) and (178,422.77) .. (178,421.25) -- cycle ;

%Shape: Circle [id:dp6615054884360678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,441.25) .. controls (98,439.73) and (99.23,438.5) .. (100.75,438.5) .. controls (102.27,438.5) and (103.5,439.73) .. (103.5,441.25) .. controls (103.5,442.77) and (102.27,444) .. (100.75,444) .. controls (99.23,444) and (98,442.77) .. (98,441.25) -- cycle ;
%Shape: Circle [id:dp9648939648904103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,441.25) .. controls (218.5,439.73) and (219.73,438.5) .. (221.25,438.5) .. controls (222.77,438.5) and (224,439.73) .. (224,441.25) .. controls (224,442.77) and (222.77,444) .. (221.25,444) .. controls (219.73,444) and (218.5,442.77) .. (218.5,441.25) -- cycle ;
%Shape: Circle [id:dp5026527674150196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,441.25) .. controls (157.75,439.73) and (158.98,438.5) .. (160.5,438.5) .. controls (162.02,438.5) and (163.25,439.73) .. (163.25,441.25) .. controls (163.25,442.77) and (162.02,444) .. (160.5,444) .. controls (158.98,444) and (157.75,442.77) .. (157.75,441.25) -- cycle ;
%Shape: Circle [id:dp7157699062041913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,441.25) .. controls (137.5,439.73) and (138.73,438.5) .. (140.25,438.5) .. controls (141.77,438.5) and (143,439.73) .. (143,441.25) .. controls (143,442.77) and (141.77,444) .. (140.25,444) .. controls (138.73,444) and (137.5,442.77) .. (137.5,441.25) -- cycle ;
%Shape: Circle [id:dp1805511162606569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,441.25) .. controls (117.25,439.73) and (118.48,438.5) .. (120,438.5) .. controls (121.52,438.5) and (122.75,439.73) .. (122.75,441.25) .. controls (122.75,442.77) and (121.52,444) .. (120,444) .. controls (118.48,444) and (117.25,442.77) .. (117.25,441.25) -- cycle ;
%Shape: Circle [id:dp882066835939091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,441.25) .. controls (198.25,439.73) and (199.48,438.5) .. (201,438.5) .. controls (202.52,438.5) and (203.75,439.73) .. (203.75,441.25) .. controls (203.75,442.77) and (202.52,444) .. (201,444) .. controls (199.48,444) and (198.25,442.77) .. (198.25,441.25) -- cycle ;
%Shape: Circle [id:dp16291224662591552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,441.25) .. controls (178,439.73) and (179.23,438.5) .. (180.75,438.5) .. controls (182.27,438.5) and (183.5,439.73) .. (183.5,441.25) .. controls (183.5,442.77) and (182.27,444) .. (180.75,444) .. controls (179.23,444) and (178,442.77) .. (178,441.25) -- cycle ;

%Shape: Circle [id:dp0026690667271622726] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (96.58,459.88) .. controls (96.58,458.36) and (97.81,457.13) .. (99.33,457.13) .. controls (100.85,457.13) and (102.08,458.36) .. (102.08,459.88) .. controls (102.08,461.39) and (100.85,462.63) .. (99.33,462.63) .. controls (97.81,462.63) and (96.58,461.39) .. (96.58,459.88) -- cycle ;
%Shape: Circle [id:dp17825786049717784] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (216.58,459.88) .. controls (216.58,458.36) and (217.81,457.13) .. (219.33,457.13) .. controls (220.85,457.13) and (222.08,458.36) .. (222.08,459.88) .. controls (222.08,461.39) and (220.85,462.63) .. (219.33,462.63) .. controls (217.81,462.63) and (216.58,461.39) .. (216.58,459.88) -- cycle ;
%Shape: Circle [id:dp5754917052893865] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (156.58,459.88) .. controls (156.58,458.36) and (157.81,457.13) .. (159.33,457.13) .. controls (160.85,457.13) and (162.08,458.36) .. (162.08,459.88) .. controls (162.08,461.39) and (160.85,462.63) .. (159.33,462.63) .. controls (157.81,462.63) and (156.58,461.39) .. (156.58,459.88) -- cycle ;
%Shape: Circle [id:dp6881339760394866] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (136.58,459.88) .. controls (136.58,458.36) and (137.81,457.13) .. (139.33,457.13) .. controls (140.85,457.13) and (142.08,458.36) .. (142.08,459.88) .. controls (142.08,461.39) and (140.85,462.63) .. (139.33,462.63) .. controls (137.81,462.63) and (136.58,461.39) .. (136.58,459.88) -- cycle ;
%Shape: Circle [id:dp31710340297757367] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (116.58,459.88) .. controls (116.58,458.36) and (117.81,457.13) .. (119.33,457.13) .. controls (120.85,457.13) and (122.08,458.36) .. (122.08,459.88) .. controls (122.08,461.39) and (120.85,462.63) .. (119.33,462.63) .. controls (117.81,462.63) and (116.58,461.39) .. (116.58,459.88) -- cycle ;
%Shape: Circle [id:dp42278061652573196] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (196.58,459.88) .. controls (196.58,458.36) and (197.81,457.13) .. (199.33,457.13) .. controls (200.85,457.13) and (202.08,458.36) .. (202.08,459.88) .. controls (202.08,461.39) and (200.85,462.63) .. (199.33,462.63) .. controls (197.81,462.63) and (196.58,461.39) .. (196.58,459.88) -- cycle ;
%Shape: Circle [id:dp9134693124327329] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (176.58,459.88) .. controls (176.58,458.36) and (177.81,457.13) .. (179.33,457.13) .. controls (180.85,457.13) and (182.08,458.36) .. (182.08,459.88) .. controls (182.08,461.39) and (180.85,462.63) .. (179.33,462.63) .. controls (177.81,462.63) and (176.58,461.39) .. (176.58,459.88) -- cycle ;
%Shape: Circle [id:dp5350527675515588] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (236.58,459.88) .. controls (236.58,458.36) and (237.81,457.13) .. (239.33,457.13) .. controls (240.85,457.13) and (242.08,458.36) .. (242.08,459.88) .. controls (242.08,461.39) and (240.85,462.63) .. (239.33,462.63) .. controls (237.81,462.63) and (236.58,461.39) .. (236.58,459.88) -- cycle ;
%Shape: Circle [id:dp5887945244260602] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (76.58,459.88) .. controls (76.58,458.36) and (77.81,457.13) .. (79.33,457.13) .. controls (80.85,457.13) and (82.08,458.36) .. (82.08,459.88) .. controls (82.08,461.39) and (80.85,462.63) .. (79.33,462.63) .. controls (77.81,462.63) and (76.58,461.39) .. (76.58,459.88) -- cycle ;

%Shape: Circle [id:dp8648173264876474] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (98,381.25) .. controls (98,379.73) and (99.23,378.5) .. (100.75,378.5) .. controls (102.27,378.5) and (103.5,379.73) .. (103.5,381.25) .. controls (103.5,382.77) and (102.27,384) .. (100.75,384) .. controls (99.23,384) and (98,382.77) .. (98,381.25) -- cycle ;
%Shape: Circle [id:dp36901713394397684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (218.5,381.25) .. controls (218.5,379.73) and (219.73,378.5) .. (221.25,378.5) .. controls (222.77,378.5) and (224,379.73) .. (224,381.25) .. controls (224,382.77) and (222.77,384) .. (221.25,384) .. controls (219.73,384) and (218.5,382.77) .. (218.5,381.25) -- cycle ;
%Shape: Circle [id:dp9612121047508924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (157.75,381.25) .. controls (157.75,379.73) and (158.98,378.5) .. (160.5,378.5) .. controls (162.02,378.5) and (163.25,379.73) .. (163.25,381.25) .. controls (163.25,382.77) and (162.02,384) .. (160.5,384) .. controls (158.98,384) and (157.75,382.77) .. (157.75,381.25) -- cycle ;
%Shape: Circle [id:dp4844964409601368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (137.5,381.25) .. controls (137.5,379.73) and (138.73,378.5) .. (140.25,378.5) .. controls (141.77,378.5) and (143,379.73) .. (143,381.25) .. controls (143,382.77) and (141.77,384) .. (140.25,384) .. controls (138.73,384) and (137.5,382.77) .. (137.5,381.25) -- cycle ;
%Shape: Circle [id:dp7515084098987631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (117.25,381.25) .. controls (117.25,379.73) and (118.48,378.5) .. (120,378.5) .. controls (121.52,378.5) and (122.75,379.73) .. (122.75,381.25) .. controls (122.75,382.77) and (121.52,384) .. (120,384) .. controls (118.48,384) and (117.25,382.77) .. (117.25,381.25) -- cycle ;
%Shape: Circle [id:dp4909955891169797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (198.25,381.25) .. controls (198.25,379.73) and (199.48,378.5) .. (201,378.5) .. controls (202.52,378.5) and (203.75,379.73) .. (203.75,381.25) .. controls (203.75,382.77) and (202.52,384) .. (201,384) .. controls (199.48,384) and (198.25,382.77) .. (198.25,381.25) -- cycle ;
%Shape: Circle [id:dp8931067572319821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=1 ] (178,381.25) .. controls (178,379.73) and (179.23,378.5) .. (180.75,378.5) .. controls (182.27,378.5) and (183.5,379.73) .. (183.5,381.25) .. controls (183.5,382.77) and (182.27,384) .. (180.75,384) .. controls (179.23,384) and (178,382.77) .. (178,381.25) -- cycle ;

%Shape: Circle [id:dp25835464479486514] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (98,139.25) .. controls (98,137.73) and (99.23,136.5) .. (100.75,136.5) .. controls (102.27,136.5) and (103.5,137.73) .. (103.5,139.25) .. controls (103.5,140.77) and (102.27,142) .. (100.75,142) .. controls (99.23,142) and (98,140.77) .. (98,139.25) -- cycle ;
%Shape: Circle [id:dp7125545492022998] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (218,139.25) .. controls (218,137.73) and (219.23,136.5) .. (220.75,136.5) .. controls (222.27,136.5) and (223.5,137.73) .. (223.5,139.25) .. controls (223.5,140.77) and (222.27,142) .. (220.75,142) .. controls (219.23,142) and (218,140.77) .. (218,139.25) -- cycle ;
%Shape: Circle [id:dp17382171679112346] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (158,139.25) .. controls (158,137.73) and (159.23,136.5) .. (160.75,136.5) .. controls (162.27,136.5) and (163.5,137.73) .. (163.5,139.25) .. controls (163.5,140.77) and (162.27,142) .. (160.75,142) .. controls (159.23,142) and (158,140.77) .. (158,139.25) -- cycle ;
%Shape: Circle [id:dp6673632741968887] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (138,139.25) .. controls (138,137.73) and (139.23,136.5) .. (140.75,136.5) .. controls (142.27,136.5) and (143.5,137.73) .. (143.5,139.25) .. controls (143.5,140.77) and (142.27,142) .. (140.75,142) .. controls (139.23,142) and (138,140.77) .. (138,139.25) -- cycle ;
%Shape: Circle [id:dp7732200934396838] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (118,139.25) .. controls (118,137.73) and (119.23,136.5) .. (120.75,136.5) .. controls (122.27,136.5) and (123.5,137.73) .. (123.5,139.25) .. controls (123.5,140.77) and (122.27,142) .. (120.75,142) .. controls (119.23,142) and (118,140.77) .. (118,139.25) -- cycle ;
%Shape: Circle [id:dp20056861707986928] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (198,139.25) .. controls (198,137.73) and (199.23,136.5) .. (200.75,136.5) .. controls (202.27,136.5) and (203.5,137.73) .. (203.5,139.25) .. controls (203.5,140.77) and (202.27,142) .. (200.75,142) .. controls (199.23,142) and (198,140.77) .. (198,139.25) -- cycle ;
%Shape: Circle [id:dp6946082318459138] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (178,139.25) .. controls (178,137.73) and (179.23,136.5) .. (180.75,136.5) .. controls (182.27,136.5) and (183.5,137.73) .. (183.5,139.25) .. controls (183.5,140.77) and (182.27,142) .. (180.75,142) .. controls (179.23,142) and (178,140.77) .. (178,139.25) -- cycle ;
%Shape: Circle [id:dp998084772479615] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (238,139.25) .. controls (238,137.73) and (239.23,136.5) .. (240.75,136.5) .. controls (242.27,136.5) and (243.5,137.73) .. (243.5,139.25) .. controls (243.5,140.77) and (242.27,142) .. (240.75,142) .. controls (239.23,142) and (238,140.77) .. (238,139.25) -- cycle ;
%Shape: Circle [id:dp8269811720818082] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (78,139.25) .. controls (78,137.73) and (79.23,136.5) .. (80.75,136.5) .. controls (82.27,136.5) and (83.5,137.73) .. (83.5,139.25) .. controls (83.5,140.77) and (82.27,142) .. (80.75,142) .. controls (79.23,142) and (78,140.77) .. (78,139.25) -- cycle ;

%Shape: Circle [id:dp9992749777230164] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.63,176) .. controls (241.15,175.99) and (242.38,177.22) .. (242.39,178.74) .. controls (242.4,180.26) and (241.17,181.49) .. (239.65,181.5) .. controls (238.13,181.51) and (236.9,180.28) .. (236.89,178.76) .. controls (236.88,177.24) and (238.11,176.01) .. (239.63,176) -- cycle ;
%Shape: Circle [id:dp3202931942183419] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (240.15,296) .. controls (241.67,295.99) and (242.91,297.22) .. (242.91,298.74) .. controls (242.92,300.26) and (241.69,301.49) .. (240.17,301.5) .. controls (238.66,301.51) and (237.42,300.28) .. (237.41,298.76) .. controls (237.41,297.24) and (238.63,296.01) .. (240.15,296) -- cycle ;
%Shape: Circle [id:dp6870528421080668] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.89,236) .. controls (241.41,235.99) and (242.64,237.22) .. (242.65,238.74) .. controls (242.66,240.26) and (241.43,241.49) .. (239.91,241.5) .. controls (238.39,241.51) and (237.16,240.28) .. (237.15,238.76) .. controls (237.14,237.24) and (238.37,236.01) .. (239.89,236) -- cycle ;
%Shape: Circle [id:dp026062457819242324] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.8,216) .. controls (241.32,215.99) and (242.56,217.22) .. (242.56,218.74) .. controls (242.57,220.26) and (241.34,221.49) .. (239.83,221.5) .. controls (238.31,221.51) and (237.07,220.28) .. (237.06,218.76) .. controls (237.06,217.24) and (238.28,216.01) .. (239.8,216) -- cycle ;
%Shape: Circle [id:dp30411802557387957] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.71,196) .. controls (241.23,195.99) and (242.47,197.22) .. (242.48,198.74) .. controls (242.48,200.26) and (241.26,201.49) .. (239.74,201.5) .. controls (238.22,201.51) and (236.98,200.28) .. (236.98,198.76) .. controls (236.97,197.24) and (238.2,196.01) .. (239.71,196) -- cycle ;
%Shape: Circle [id:dp02378460884996847] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (240.06,276) .. controls (241.58,275.99) and (242.82,277.22) .. (242.83,278.74) .. controls (242.83,280.26) and (241.61,281.49) .. (240.09,281.5) .. controls (238.57,281.51) and (237.33,280.28) .. (237.33,278.76) .. controls (237.32,277.24) and (238.54,276.01) .. (240.06,276) -- cycle ;
%Shape: Circle [id:dp867467299265596] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.98,256) .. controls (241.49,255.99) and (242.73,257.22) .. (242.74,258.74) .. controls (242.74,260.26) and (241.52,261.49) .. (240,261.5) .. controls (238.48,261.51) and (237.24,260.28) .. (237.24,258.76) .. controls (237.23,257.24) and (238.46,256.01) .. (239.98,256) -- cycle ;
%Shape: Circle [id:dp10481780630468263] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (240.24,316) .. controls (241.76,315.99) and (242.99,317.22) .. (243,318.74) .. controls (243.01,320.26) and (241.78,321.49) .. (240.26,321.5) .. controls (238.74,321.51) and (237.51,320.28) .. (237.5,318.76) .. controls (237.49,317.24) and (238.72,316.01) .. (240.24,316) -- cycle ;
%Shape: Circle [id:dp16412740991118469] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.54,156) .. controls (241.06,155.99) and (242.3,157.22) .. (242.3,158.74) .. controls (242.31,160.26) and (241.08,161.49) .. (239.56,161.5) .. controls (238.05,161.51) and (236.81,160.28) .. (236.8,158.76) .. controls (236.8,157.24) and (238.02,156.01) .. (239.54,156) -- cycle ;

%Shape: Circle [id:dp05649855767906087] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.76,357.5) .. controls (241.28,357.49) and (242.51,358.72) .. (242.52,360.24) .. controls (242.53,361.76) and (241.3,362.99) .. (239.78,363) .. controls (238.26,363) and (237.03,361.78) .. (237.02,360.26) .. controls (237.01,358.74) and (238.24,357.5) .. (239.76,357.5) -- cycle ;
%Shape: Circle [id:dp948083300693685] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (240.02,417.5) .. controls (241.54,417.49) and (242.78,418.72) .. (242.78,420.24) .. controls (242.79,421.75) and (241.56,422.99) .. (240.04,423) .. controls (238.53,423) and (237.29,421.78) .. (237.28,420.26) .. controls (237.28,418.74) and (238.5,417.5) .. (240.02,417.5) -- cycle ;
%Shape: Circle [id:dp7260782449184965] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.93,397.5) .. controls (241.45,397.49) and (242.69,398.72) .. (242.69,400.24) .. controls (242.7,401.75) and (241.48,402.99) .. (239.96,403) .. controls (238.44,403) and (237.2,401.78) .. (237.19,400.26) .. controls (237.19,398.74) and (238.41,397.5) .. (239.93,397.5) -- cycle ;
%Shape: Circle [id:dp711575095143077] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.85,377.5) .. controls (241.36,377.49) and (242.6,378.72) .. (242.61,380.24) .. controls (242.61,381.75) and (241.39,382.99) .. (239.87,383) .. controls (238.35,383) and (237.11,381.78) .. (237.11,380.26) .. controls (237.1,378.74) and (238.33,377.5) .. (239.85,377.5) -- cycle ;
%Shape: Circle [id:dp5839709282361436] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (240.11,437.5) .. controls (241.63,437.49) and (242.86,438.72) .. (242.87,440.24) .. controls (242.88,441.75) and (241.65,442.99) .. (240.13,443) .. controls (238.61,443) and (237.38,441.78) .. (237.37,440.26) .. controls (237.36,438.74) and (238.59,437.5) .. (240.11,437.5) -- cycle ;
%Shape: Circle [id:dp48227887905328204] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (239.67,337.5) .. controls (241.19,337.49) and (242.43,338.72) .. (242.43,340.24) .. controls (242.44,341.76) and (241.21,342.99) .. (239.69,343) .. controls (238.18,343.01) and (236.94,341.78) .. (236.93,340.26) .. controls (236.93,338.74) and (238.15,337.51) .. (239.67,337.5) -- cycle ;


%Shape: Circle [id:dp19299058156690174] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (79.83,177) .. controls (81.34,177) and (82.58,178.22) .. (82.59,179.74) .. controls (82.59,181.26) and (81.37,182.5) .. (79.85,182.5) .. controls (78.33,182.51) and (77.09,181.28) .. (77.09,179.76) .. controls (77.08,178.25) and (78.31,177.01) .. (79.83,177) -- cycle ;
%Shape: Circle [id:dp7457350641079205] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.35,297) .. controls (81.87,296.99) and (83.1,298.22) .. (83.11,299.74) .. controls (83.12,301.26) and (81.89,302.49) .. (80.37,302.5) .. controls (78.85,302.51) and (77.62,301.28) .. (77.61,299.76) .. controls (77.6,298.24) and (78.83,297.01) .. (80.35,297) -- cycle ;
%Shape: Circle [id:dp4062667627568415] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.09,237) .. controls (81.61,237) and (82.84,238.22) .. (82.85,239.74) .. controls (82.86,241.26) and (81.63,242.5) .. (80.11,242.5) .. controls (78.59,242.51) and (77.36,241.28) .. (77.35,239.76) .. controls (77.34,238.24) and (78.57,237.01) .. (80.09,237) -- cycle ;
%Shape: Circle [id:dp5408916731018018] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80,217) .. controls (81.52,217) and (82.76,218.22) .. (82.76,219.74) .. controls (82.77,221.26) and (81.54,222.5) .. (80.02,222.5) .. controls (78.51,222.51) and (77.27,221.28) .. (77.26,219.76) .. controls (77.26,218.25) and (78.48,217.01) .. (80,217) -- cycle ;
%Shape: Circle [id:dp4157191399772916] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (79.91,197) .. controls (81.43,197) and (82.67,198.22) .. (82.67,199.74) .. controls (82.68,201.26) and (81.46,202.5) .. (79.94,202.5) .. controls (78.42,202.51) and (77.18,201.28) .. (77.17,199.76) .. controls (77.17,198.25) and (78.39,197.01) .. (79.91,197) -- cycle ;
%Shape: Circle [id:dp5923435957839579] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.26,277) .. controls (81.78,276.99) and (83.02,278.22) .. (83.02,279.74) .. controls (83.03,281.26) and (81.8,282.49) .. (80.29,282.5) .. controls (78.77,282.51) and (77.53,281.28) .. (77.52,279.76) .. controls (77.52,278.24) and (78.74,277.01) .. (80.26,277) -- cycle ;
%Shape: Circle [id:dp29644398572562425] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.17,257) .. controls (81.69,256.99) and (82.93,258.22) .. (82.94,259.74) .. controls (82.94,261.26) and (81.72,262.49) .. (80.2,262.5) .. controls (78.68,262.51) and (77.44,261.28) .. (77.44,259.76) .. controls (77.43,258.24) and (78.66,257.01) .. (80.17,257) -- cycle ;
%Shape: Circle [id:dp9259951986007867] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.44,317) .. controls (81.95,316.99) and (83.19,318.22) .. (83.2,319.74) .. controls (83.2,321.26) and (81.98,322.49) .. (80.46,322.5) .. controls (78.94,322.51) and (77.7,321.28) .. (77.7,319.76) .. controls (77.69,318.24) and (78.92,317.01) .. (80.44,317) -- cycle ;
%Shape: Circle [id:dp986083977154624] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (79.74,157) .. controls (81.26,157) and (82.49,158.22) .. (82.5,159.74) .. controls (82.51,161.26) and (81.28,162.5) .. (79.76,162.5) .. controls (78.24,162.51) and (77.01,161.28) .. (77,159.76) .. controls (76.99,158.25) and (78.22,157.01) .. (79.74,157) -- cycle ;

%Shape: Circle [id:dp2769136047200418] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (79.96,358.5) .. controls (81.47,358.49) and (82.71,359.72) .. (82.72,361.24) .. controls (82.72,362.76) and (81.5,363.99) .. (79.98,364) .. controls (78.46,364.01) and (77.22,362.78) .. (77.22,361.26) .. controls (77.21,359.74) and (78.44,358.51) .. (79.96,358.5) -- cycle ;
%Shape: Circle [id:dp02684418972106295] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.22,418.5) .. controls (81.74,418.49) and (82.97,419.72) .. (82.98,421.24) .. controls (82.99,422.76) and (81.76,423.99) .. (80.24,424) .. controls (78.72,424.01) and (77.49,422.78) .. (77.48,421.26) .. controls (77.47,419.74) and (78.7,418.51) .. (80.22,418.5) -- cycle ;
%Shape: Circle [id:dp9835818228811518] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.13,398.5) .. controls (81.65,398.49) and (82.89,399.72) .. (82.89,401.24) .. controls (82.9,402.76) and (81.67,403.99) .. (80.15,404) .. controls (78.64,404.01) and (77.4,402.78) .. (77.39,401.26) .. controls (77.39,399.74) and (78.61,398.51) .. (80.13,398.5) -- cycle ;
%Shape: Circle [id:dp4849857915598894] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.04,378.5) .. controls (81.56,378.49) and (82.8,379.72) .. (82.81,381.24) .. controls (82.81,382.76) and (81.59,383.99) .. (80.07,384) .. controls (78.55,384.01) and (77.31,382.78) .. (77.31,381.26) .. controls (77.3,379.74) and (78.52,378.51) .. (80.04,378.5) -- cycle ;
%Shape: Circle [id:dp08802981040888236] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (80.31,438.5) .. controls (81.82,438.49) and (83.06,439.72) .. (83.07,441.24) .. controls (83.07,442.76) and (81.85,443.99) .. (80.33,444) .. controls (78.81,444.01) and (77.57,442.78) .. (77.57,441.26) .. controls (77.56,439.74) and (78.79,438.51) .. (80.31,438.5) -- cycle ;
%Shape: Circle [id:dp16822481964153524] 
\draw  [color={rgb, 255:red, 10; green, 201; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 201; blue, 1 }  ,fill opacity=1 ] (79.87,338.5) .. controls (81.39,338.49) and (82.62,339.72) .. (82.63,341.24) .. controls (82.64,342.76) and (81.41,343.99) .. (79.89,344) .. controls (78.37,344.01) and (77.14,342.78) .. (77.13,341.26) .. controls (77.12,339.74) and (78.35,338.51) .. (79.87,338.5) -- cycle ;


%Straight Lines [id:da4722110610536252] 
\draw [line width=0.75]    (241.03,460) -- (308,460) ;
\draw [shift={(311,460)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9400398291667377] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 128 }  ,draw opacity=1 ]   (120,198.75) -- (199.01,298.68) ;
\draw [shift={(200.25,300.25)}, rotate = 231.67] [color={rgb, 255:red, 255; green, 0; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (281,464.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (49,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (149,468.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$N\mathrm{_{x}}$};
% Text Node
\draw (39,278.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$N_{y}$};
% Text Node
\draw (121.25,175.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 128 }  ,opacity=1 ]  {$\boldsymbol{x_{\perp }^{i}}$};
% Text Node
\draw (204,281.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 128 }  ,opacity=1 ]  {$\boldsymbol{x_{\perp }^{j}}$};


\end{tikzpicture}
}

==> TikzFigure2.tex <==
\scalebox{0.52}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Straight Lines [id:da839175791727367] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (309.41,20.69) -- (309.41,293.16) ;
%Straight Lines [id:da605327693435569] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (243.02,225.04) -- (508.56,225.04) ;
%Straight Lines [id:da02688421740383351] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (375.79,20.69) -- (375.79,293.16) ;
%Straight Lines [id:da6474129284471886] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (243.02,156.92) -- (508.56,156.92) ;
%Straight Lines [id:da8634620857739133] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (243.02,88.8) -- (508.56,88.8) ;
%Straight Lines [id:da44928734060261566] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (442.17,20.69) -- (442.17,262.79) -- (442.17,293.16) ;
%Shape: Rectangle [id:dp6380965543337371] 
\draw  [line width=1.5]  (243.02,20.69) -- (508.56,20.69) -- (508.56,293.16) -- (243.02,293.16) -- cycle ;
%Straight Lines [id:da7265546686643182] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (41.36,156.92) -- (175.81,156.92) ;
%Straight Lines [id:da1252098081296359] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (108.58,20.69) -- (108.58,293.16) ;
%Shape: Rectangle [id:dp07074721184796984] 
\draw  [line width=2.25]  (41.36,20.69) -- (175.81,20.69) -- (175.81,293.16) -- (41.36,293.16) -- cycle ;
%Straight Lines [id:da05412941516561931] 
\draw    (479,123.34) -- (520.65,90.21) ;
\draw [shift={(523,88.34)}, rotate = 141.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp869649177833316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (540.66,127.07) -- (590.82,127.07) -- (590.82,177.23) -- (540.66,177.23) -- cycle ;

% Text Node
\draw (527.15,75.03) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large \textbf{Dense}}};
% Text Node
\draw (515.62,137.53) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$m$};
% Text Node
\draw (556.74,104.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$n$};
% Text Node
\draw (154,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$D$};
% Text Node
\draw (215.75,32.45) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (215.75,97.16) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (215.75,165.28) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (215.75,236.8) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (255.85,300) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (326.38,300) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (396.92,300) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (467.45,300) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (514.33,291) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \hat{K}_{p\rightarrow p}$};
% Text Node
\draw (61.79,201.31) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (129.01,201.31) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (132.38,71.94) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (64.43,71.94) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 123; green, 179; blue, 245 }  ,opacity=1 ] [align=left] {4};


\end{tikzpicture}
}

==> TikzFigure3.tex <==
\scalebox{0.52}{


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Rectangle [id:dp6418949560351299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (229.21,212.79) -- (246.52,212.79) -- (246.52,196.35) -- (229.21,196.35) -- cycle ;
%Shape: Rectangle [id:dp7543267366133249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (229.21,195.85) -- (246.52,195.85) -- (246.52,179.4) -- (229.21,179.4) -- cycle ;
%Shape: Rectangle [id:dp7769771683052527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (229.21,178.26) -- (246.52,178.26) -- (246.52,161.81) -- (229.21,161.81) -- cycle ;
%Shape: Rectangle [id:dp7351809781111285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (229.21,230.24) -- (246.52,230.24) -- (246.52,213.79) -- (229.21,213.79) -- cycle ;
%Shape: Rectangle [id:dp18046294923109074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (244.58,212.79) -- (261.9,212.79) -- (261.9,196.35) -- (244.58,196.35) -- cycle ;
%Shape: Rectangle [id:dp0959160620070092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (279.21,212.79) -- (296.52,212.79) -- (296.52,196.35) -- (279.21,196.35) -- cycle ;
%Shape: Rectangle [id:dp9104060939000634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (279.21,195.85) -- (296.52,195.85) -- (296.52,179.4) -- (279.21,179.4) -- cycle ;
%Shape: Rectangle [id:dp705436368065616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (261.9,195.35) -- (279.21,195.35) -- (279.21,178.9) -- (261.9,178.9) -- cycle ;
%Shape: Rectangle [id:dp5786330593190805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (244.58,195.35) -- (261.9,195.35) -- (261.9,178.9) -- (244.58,178.9) -- cycle ;
%Shape: Rectangle [id:dp723929493861715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (279.21,178.26) -- (296.52,178.26) -- (296.52,161.81) -- (279.21,161.81) -- cycle ;
%Shape: Rectangle [id:dp4394131458615701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (261.9,212.79) -- (279.21,212.79) -- (279.21,196.35) -- (261.9,196.35) -- cycle ;
%Shape: Rectangle [id:dp4660307482828411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (244.58,177.9) -- (261.9,177.9) -- (261.9,161.45) -- (244.58,161.45) -- cycle ;
%Shape: Rectangle [id:dp7790925589200284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (279.21,230.24) -- (296.52,230.24) -- (296.52,213.79) -- (279.21,213.79) -- cycle ;
%Shape: Rectangle [id:dp47453786564459877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (435.27,161.52) -- (452.58,161.52) -- (452.58,145.07) -- (435.27,145.07) -- cycle ;
%Shape: Rectangle [id:dp27906836796640555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (486.71,161.52) -- (504.02,161.52) -- (504.02,145.07) -- (486.71,145.07) -- cycle ;
%Shape: Rectangle [id:dp336810874665483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (469.4,161.52) -- (486.71,161.52) -- (486.71,145.07) -- (469.4,145.07) -- cycle ;
%Shape: Rectangle [id:dp44522229950761605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (435.77,143.02) -- (453.08,143.02) -- (453.08,126.57) -- (435.77,126.57) -- cycle ;
%Shape: Rectangle [id:dp8465985253967226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.08,143.15) -- (470.4,143.15) -- (470.4,126.71) -- (453.08,126.71) -- cycle ;
%Shape: Rectangle [id:dp11868575963955441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.21,143.02) -- (504.52,143.02) -- (504.52,126.57) -- (487.21,126.57) -- cycle ;
%Shape: Rectangle [id:dp3787451498038612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (469.9,143.02) -- (487.21,143.02) -- (487.21,126.57) -- (469.9,126.57) -- cycle ;
%Shape: Rectangle [id:dp6263102370668749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (435.77,126.65) -- (453.08,126.65) -- (453.08,110.21) -- (435.77,110.21) -- cycle ;
%Shape: Rectangle [id:dp6666002984011455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.08,126.65) -- (470.4,126.65) -- (470.4,110.21) -- (453.08,110.21) -- cycle ;
%Shape: Rectangle [id:dp7281842747851814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.21,126.52) -- (504.52,126.52) -- (504.52,110.07) -- (487.21,110.07) -- cycle ;
%Shape: Rectangle [id:dp1525823111700476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (469.9,126.52) -- (487.21,126.52) -- (487.21,110.07) -- (469.9,110.07) -- cycle ;
%Shape: Rectangle [id:dp9992050623300162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (435.77,108.52) -- (453.08,108.52) -- (453.08,92.07) -- (435.77,92.07) -- cycle ;
%Shape: Rectangle [id:dp28066627646594666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.08,108.65) -- (470.4,108.65) -- (470.4,92.21) -- (453.08,92.21) -- cycle ;
%Shape: Rectangle [id:dp16627583340082508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.21,108.52) -- (504.52,108.52) -- (504.52,92.07) -- (487.21,92.07) -- cycle ;
%Shape: Rectangle [id:dp2859841431160267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (469.9,108.52) -- (487.21,108.52) -- (487.21,92.07) -- (469.9,92.07) -- cycle ;
%Shape: Rectangle [id:dp2470933718658872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,91.57) -- (418.71,91.57) -- (418.71,75.12) -- (401.4,75.12) -- cycle ;
%Shape: Rectangle [id:dp469843972485092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,91.84) -- (401.4,91.84) -- (401.4,75.39) -- (384.08,75.39) -- cycle ;
%Shape: Rectangle [id:dp5378144055656853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,91.84) -- (384.08,91.84) -- (384.08,75.39) -- (366.77,75.39) -- cycle ;
%Shape: Rectangle [id:dp5110460716696018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (331.15,264.14) -- (348.47,264.14) -- (348.47,247.69) -- (331.15,247.69) -- cycle ;
%Shape: Rectangle [id:dp39481239855377415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,246.67) -- (366.77,246.67) -- (366.77,230.22) -- (349.45,230.22) -- cycle ;
%Shape: Rectangle [id:dp16193348980765054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,247.4) -- (332.14,247.4) -- (332.14,230.95) -- (314.82,230.95) -- cycle ;
%Shape: Rectangle [id:dp5498182851611185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,282.16) -- (314.82,282.16) -- (314.82,265.71) -- (297.51,265.71) -- cycle ;
%Shape: Rectangle [id:dp9518171095129302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,264.85) -- (314.82,264.85) -- (314.82,248.4) -- (297.51,248.4) -- cycle ;
%Shape: Rectangle [id:dp9320377446917423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.52,280.85) -- (331.84,280.85) -- (331.84,264.41) -- (314.52,264.41) -- cycle ;
%Shape: Rectangle [id:dp3602397830131432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,282.03) -- (366.77,282.03) -- (366.77,265.58) -- (349.45,265.58) -- cycle ;
%Shape: Rectangle [id:dp6998459332061577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,73.79) -- (401.4,73.79) -- (401.4,57.35) -- (384.08,57.35) -- cycle ;
%Shape: Rectangle [id:dp1017872755933773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,38.9) -- (418.71,38.9) -- (418.71,22.45) -- (401.4,22.45) -- cycle ;
%Shape: Rectangle [id:dp2210525751688237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,73.79) -- (436.02,73.79) -- (436.02,57.35) -- (418.71,57.35) -- cycle ;
%Shape: Rectangle [id:dp1963667453557304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,56.35) -- (436.02,56.35) -- (436.02,39.9) -- (418.71,39.9) -- cycle ;
%Shape: Rectangle [id:dp8449558714899358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,56.35) -- (418.71,56.35) -- (418.71,39.9) -- (401.4,39.9) -- cycle ;
%Shape: Rectangle [id:dp5837575837226039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,56.35) -- (401.4,56.35) -- (401.4,39.9) -- (384.08,39.9) -- cycle ;
%Shape: Rectangle [id:dp27275799251989585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,38.9) -- (384.08,38.9) -- (384.08,22.45) -- (366.77,22.45) -- cycle ;
%Shape: Rectangle [id:dp9454595296865441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,39.76) -- (436.02,39.76) -- (436.02,23.31) -- (418.71,23.31) -- cycle ;
%Shape: Rectangle [id:dp23436825020590546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,56.35) -- (384.08,56.35) -- (384.08,39.9) -- (366.77,39.9) -- cycle ;
%Shape: Rectangle [id:dp1939002791951303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,109.02) -- (245.57,109.02) -- (245.57,92.57) -- (228.25,92.57) -- cycle ;
%Shape: Rectangle [id:dp756086071676276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,160.96) -- (297.51,160.96) -- (297.51,144.51) -- (280.2,144.51) -- cycle ;
%Shape: Rectangle [id:dp1680863521965137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,143.65) -- (297.51,143.65) -- (297.51,127.2) -- (280.2,127.2) -- cycle ;
%Shape: Rectangle [id:dp08309485672391759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,143.65) -- (262.88,143.65) -- (262.88,127.2) -- (245.57,127.2) -- cycle ;
%Shape: Rectangle [id:dp42140231458183053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,143.65) -- (245.57,143.65) -- (245.57,127.2) -- (228.25,127.2) -- cycle ;
%Shape: Rectangle [id:dp6287432404830271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,125.47) -- (245.57,125.47) -- (245.57,109.02) -- (228.25,109.02) -- cycle ;
%Shape: Rectangle [id:dp7516916596795038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,125.47) -- (297.51,125.47) -- (297.51,109.02) -- (280.2,109.02) -- cycle ;
%Shape: Rectangle [id:dp7018047352092031] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (262.88,125.47) -- (280.2,125.47) -- (280.2,109.02) -- (262.88,109.02) -- cycle ;
%Shape: Rectangle [id:dp08942649696723204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,125.47) -- (262.88,125.47) -- (262.88,109.02) -- (245.57,109.02) -- cycle ;
%Shape: Rectangle [id:dp2059254316243211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (262.88,143.65) -- (280.2,143.65) -- (280.2,127.2) -- (262.88,127.2) -- cycle ;
%Shape: Rectangle [id:dp7822679595815244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,160.96) -- (245.57,160.96) -- (245.57,144.51) -- (228.25,144.51) -- cycle ;
%Shape: Rectangle [id:dp1056324130459887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,73.79) -- (418.71,73.79) -- (418.71,57.35) -- (401.4,57.35) -- cycle ;
%Shape: Rectangle [id:dp4612331079211881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,109.02) -- (297.51,109.02) -- (297.51,92.57) -- (280.2,92.57) -- cycle ;
%Shape: Rectangle [id:dp6735256980347877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,126.33) -- (262.88,126.33) -- (262.88,109.89) -- (245.57,109.89) -- cycle ;
%Shape: Rectangle [id:dp33470540723612674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,126.33) -- (262.88,126.33) -- (262.88,109.89) -- (245.57,109.89) -- cycle ;
%Shape: Rectangle [id:dp7482987755339745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,126.33) -- (262.88,126.33) -- (262.88,109.89) -- (245.57,109.89) -- cycle ;
%Shape: Rectangle [id:dp9593009519830616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,91.71) -- (349.45,91.71) -- (349.45,75.26) -- (332.14,75.26) -- cycle ;
%Shape: Rectangle [id:dp37687202523120544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,91.71) -- (314.82,91.71) -- (314.82,75.26) -- (297.51,75.26) -- cycle ;
%Shape: Rectangle [id:dp8091191058610446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,74.39) -- (349.45,74.39) -- (349.45,57.94) -- (332.14,57.94) -- cycle ;
%Shape: Rectangle [id:dp24612152481608096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,73.53) -- (332.14,73.53) -- (332.14,57.08) -- (314.82,57.08) -- cycle ;
%Shape: Rectangle [id:dp7098570929811241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,39.76) -- (314.82,39.76) -- (314.82,23.31) -- (297.51,23.31) -- cycle ;
%Shape: Rectangle [id:dp33932656873938194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,91.71) -- (366.77,91.71) -- (366.77,75.26) -- (349.45,75.26) -- cycle ;
%Shape: Rectangle [id:dp11807176057398039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,56.21) -- (332.14,56.21) -- (332.14,39.76) -- (314.82,39.76) -- cycle ;
%Shape: Rectangle [id:dp1892114379876655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,38.9) -- (401.4,38.9) -- (401.4,22.45) -- (384.08,22.45) -- cycle ;
%Shape: Rectangle [id:dp36484708707881786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,38.9) -- (332.14,38.9) -- (332.14,22.45) -- (314.82,22.45) -- cycle ;
%Shape: Rectangle [id:dp7048444370070841] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,56.21) -- (349.45,56.21) -- (349.45,39.76) -- (332.14,39.76) -- cycle ;
%Shape: Rectangle [id:dp15967868548791553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,91.71) -- (332.14,91.71) -- (332.14,75.26) -- (314.82,75.26) -- cycle ;
%Shape: Rectangle [id:dp12497426034483072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,39.76) -- (366.77,39.76) -- (366.77,23.31) -- (349.45,23.31) -- cycle ;
%Shape: Rectangle [id:dp11356472175156496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,39.76) -- (349.45,39.76) -- (349.45,23.31) -- (332.14,23.31) -- cycle ;
%Shape: Rectangle [id:dp8602884125519236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,160.1) -- (436.02,160.1) -- (436.02,143.65) -- (418.71,143.65) -- cycle ;
%Shape: Rectangle [id:dp07561797160036832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,143.65) -- (418.71,143.65) -- (418.71,127.2) -- (401.4,127.2) -- cycle ;
%Shape: Rectangle [id:dp1501302369756411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,125.47) -- (384.08,125.47) -- (384.08,109.02) -- (366.77,109.02) -- cycle ;
%Shape: Rectangle [id:dp5948267362629922] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (367.27,109.02) -- (384.58,109.02) -- (384.58,92.57) -- (367.27,92.57) -- cycle ;
%Shape: Rectangle [id:dp7397675162342787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,142.78) -- (436.02,142.78) -- (436.02,126.33) -- (418.71,126.33) -- cycle ;
%Shape: Rectangle [id:dp9799427274267078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,126.33) -- (436.02,126.33) -- (436.02,109.89) -- (418.71,109.89) -- cycle ;
%Shape: Rectangle [id:dp9182281697886875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,125.47) -- (401.4,125.47) -- (401.4,109.02) -- (384.08,109.02) -- cycle ;
%Shape: Rectangle [id:dp8844214790345671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.58,108.15) -- (401.9,108.15) -- (401.9,91.71) -- (384.58,91.71) -- cycle ;
%Shape: Rectangle [id:dp026387158756094098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,125.47) -- (418.71,125.47) -- (418.71,109.02) -- (401.4,109.02) -- cycle ;
%Shape: Rectangle [id:dp9909399104512807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,160.96) -- (418.71,160.96) -- (418.71,144.51) -- (401.4,144.51) -- cycle ;
%Shape: Rectangle [id:dp1884973324306235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,109.02) -- (436.02,109.02) -- (436.02,92.57) -- (418.71,92.57) -- cycle ;
%Shape: Rectangle [id:dp03521861690155226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,109.02) -- (418.71,109.02) -- (418.71,92.57) -- (401.4,92.57) -- cycle ;
%Shape: Rectangle [id:dp734694745036967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (313.84,264.14) -- (331.15,264.14) -- (331.15,247.69) -- (313.84,247.69) -- cycle ;
%Shape: Rectangle [id:dp3763921617228112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,247.4) -- (349.45,247.4) -- (349.45,230.95) -- (332.14,230.95) -- cycle ;
%Shape: Rectangle [id:dp01914200131530641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,299.48) -- (332.14,299.48) -- (332.14,283.03) -- (314.82,283.03) -- cycle ;
%Shape: Rectangle [id:dp19388494019526725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (331.84,298.3) -- (349.15,298.3) -- (349.15,281.85) -- (331.84,281.85) -- cycle ;
%Shape: Rectangle [id:dp9250577190728659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.15,298.3) -- (366.47,298.3) -- (366.47,281.85) -- (349.15,281.85) -- cycle ;
%Shape: Rectangle [id:dp051303329758873195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (262.47,229.85) -- (279.78,229.85) -- (279.78,213.4) -- (262.47,213.4) -- cycle ;
%Shape: Rectangle [id:dp5137998994976329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,298.61) -- (436.02,298.61) -- (436.02,282.16) -- (418.71,282.16) -- cycle ;
%Shape: Rectangle [id:dp9329656557792146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,298.61) -- (401.4,298.61) -- (401.4,282.16) -- (384.08,282.16) -- cycle ;
%Shape: Rectangle [id:dp5398652873530518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,282.16) -- (418.71,282.16) -- (418.71,265.71) -- (401.4,265.71) -- cycle ;
%Shape: Rectangle [id:dp9281399679622451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,299.48) -- (384.08,299.48) -- (384.08,283.03) -- (366.77,283.03) -- cycle ;
%Shape: Rectangle [id:dp6165952042063528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (366.77,247.53) -- (384.08,247.53) -- (384.08,231.09) -- (366.77,231.09) -- cycle ;
%Shape: Rectangle [id:dp05045009557108937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,281.3) -- (401.4,281.3) -- (401.4,264.85) -- (384.08,264.85) -- cycle ;
%Shape: Rectangle [id:dp8386427068305852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.15,229.85) -- (262.47,229.85) -- (262.47,213.4) -- (245.15,213.4) -- cycle ;
%Shape: Rectangle [id:dp7112480754635778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,263.98) -- (401.4,263.98) -- (401.4,247.53) -- (384.08,247.53) -- cycle ;
%Shape: Rectangle [id:dp9118823783187935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (384.08,246.67) -- (401.4,246.67) -- (401.4,230.22) -- (384.08,230.22) -- cycle ;
%Shape: Rectangle [id:dp23207349124740118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,263.98) -- (418.71,263.98) -- (418.71,247.53) -- (401.4,247.53) -- cycle ;
%Shape: Rectangle [id:dp457497511873066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,299.48) -- (418.71,299.48) -- (418.71,283.03) -- (401.4,283.03) -- cycle ;
%Shape: Rectangle [id:dp7696588336662527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,247.53) -- (436.02,247.53) -- (436.02,231.09) -- (418.71,231.09) -- cycle ;
%Shape: Rectangle [id:dp21868226187561213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (401.4,247.53) -- (418.71,247.53) -- (418.71,231.09) -- (401.4,231.09) -- cycle ;
%Shape: Rectangle [id:dp19941437983519605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,229.35) -- (505.28,229.35) -- (505.28,212.91) -- (487.97,212.91) -- cycle ;
%Shape: Rectangle [id:dp44979192127698786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (331.84,280.85) -- (349.15,280.85) -- (349.15,264.41) -- (331.84,264.41) -- cycle ;
%Shape: Rectangle [id:dp9108661969393786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,212.91) -- (487.97,212.91) -- (487.97,196.46) -- (470.65,196.46) -- cycle ;
%Shape: Rectangle [id:dp3522961818255558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,194.73) -- (453.34,194.73) -- (453.34,178.28) -- (436.02,178.28) -- cycle ;
%Shape: Rectangle [id:dp13711612568658282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,178.28) -- (453.34,178.28) -- (453.34,161.83) -- (436.02,161.83) -- cycle ;
%Shape: Rectangle [id:dp9413372778536404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,212.04) -- (505.28,212.04) -- (505.28,195.59) -- (487.97,195.59) -- cycle ;
%Shape: Rectangle [id:dp8664355863592293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,195.59) -- (505.28,195.59) -- (505.28,179.14) -- (487.97,179.14) -- cycle ;
%Shape: Rectangle [id:dp1321677152433388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.34,194.73) -- (470.65,194.73) -- (470.65,178.28) -- (453.34,178.28) -- cycle ;
%Shape: Rectangle [id:dp4902700723789276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,212.91) -- (453.34,212.91) -- (453.34,196.46) -- (436.02,196.46) -- cycle ;
%Shape: Rectangle [id:dp015283472936295617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.34,212.04) -- (470.65,212.04) -- (470.65,195.59) -- (453.34,195.59) -- cycle ;
%Shape: Rectangle [id:dp1944617281985933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,194.73) -- (487.97,194.73) -- (487.97,178.28) -- (470.65,178.28) -- cycle ;
%Shape: Rectangle [id:dp8700371460175141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,229.35) -- (453.34,229.35) -- (453.34,212.91) -- (436.02,212.91) -- cycle ;
%Shape: Rectangle [id:dp9034492154626028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,178.28) -- (505.28,178.28) -- (505.28,161.83) -- (487.97,161.83) -- cycle ;
%Shape: Rectangle [id:dp8699795471676155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,90.84) -- (505.28,90.84) -- (505.28,74.39) -- (487.97,74.39) -- cycle ;
%Shape: Rectangle [id:dp9328668674584816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,74.39) -- (487.97,74.39) -- (487.97,57.94) -- (470.65,57.94) -- cycle ;
%Shape: Rectangle [id:dp1720178552798638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,56.21) -- (453.34,56.21) -- (453.34,39.76) -- (436.02,39.76) -- cycle ;
%Shape: Rectangle [id:dp7603450523631343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (436.02,39.76) -- (453.34,39.76) -- (453.34,23.31) -- (436.02,23.31) -- cycle ;
%Shape: Rectangle [id:dp18847550477868447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,73.53) -- (505.28,73.53) -- (505.28,57.08) -- (487.97,57.08) -- cycle ;
%Shape: Rectangle [id:dp07318733455970872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,57.08) -- (505.28,57.08) -- (505.28,40.63) -- (487.97,40.63) -- cycle ;
%Shape: Rectangle [id:dp6855374443655601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.34,56.21) -- (470.65,56.21) -- (470.65,39.76) -- (453.34,39.76) -- cycle ;
%Shape: Rectangle [id:dp7080216762432768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (418.71,91.24) -- (436.02,91.24) -- (436.02,74.79) -- (418.71,74.79) -- cycle ;
%Shape: Rectangle [id:dp015324989368266428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (453.34,38.9) -- (470.65,38.9) -- (470.65,22.45) -- (453.34,22.45) -- cycle ;
%Shape: Rectangle [id:dp9103045122609712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,56.21) -- (487.97,56.21) -- (487.97,39.76) -- (470.65,39.76) -- cycle ;
%Shape: Rectangle [id:dp5288287363852913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,91.71) -- (487.97,91.71) -- (487.97,75.26) -- (470.65,75.26) -- cycle ;
%Shape: Rectangle [id:dp8754435578050721] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (487.97,39.76) -- (505.28,39.76) -- (505.28,23.31) -- (487.97,23.31) -- cycle ;
%Shape: Rectangle [id:dp12571878130601555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (470.65,39.76) -- (487.97,39.76) -- (487.97,23.31) -- (470.65,23.31) -- cycle ;
%Shape: Rectangle [id:dp8836965824172215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,298.61) -- (297.51,298.61) -- (297.51,282.16) -- (280.2,282.16) -- cycle ;
%Shape: Rectangle [id:dp1336582583813778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,298.61) -- (262.88,298.61) -- (262.88,282.16) -- (245.57,282.16) -- cycle ;
%Shape: Rectangle [id:dp2790345776627293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,247.53) -- (245.57,247.53) -- (245.57,231.09) -- (228.25,231.09) -- cycle ;
%Shape: Rectangle [id:dp8983645036381719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (280.2,281.3) -- (297.51,281.3) -- (297.51,264.85) -- (280.2,264.85) -- cycle ;
%Shape: Rectangle [id:dp18400846893245626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,298.75) -- (314.82,298.75) -- (314.82,282.3) -- (297.51,282.3) -- cycle ;
%Shape: Rectangle [id:dp8202146756129348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,263.98) -- (262.88,263.98) -- (262.88,247.53) -- (245.57,247.53) -- cycle ;
%Shape: Rectangle [id:dp6574755932380367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,282.16) -- (245.57,282.16) -- (245.57,265.71) -- (228.25,265.71) -- cycle ;
%Shape: Rectangle [id:dp7274956003301012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,246.67) -- (262.88,246.67) -- (262.88,230.22) -- (245.57,230.22) -- cycle ;
%Shape: Rectangle [id:dp3413745876649802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (245.57,282.16) -- (262.88,282.16) -- (262.88,265.71) -- (245.57,265.71) -- cycle ;
%Shape: Rectangle [id:dp8940039017483501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (262.88,299.48) -- (280.2,299.48) -- (280.2,283.03) -- (262.88,283.03) -- cycle ;
%Shape: Rectangle [id:dp640667742612034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,298.61) -- (245.57,298.61) -- (245.57,282.16) -- (228.25,282.16) -- cycle ;
%Shape: Rectangle [id:dp4710363506251726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (296.52,246.69) -- (313.84,246.69) -- (313.84,230.24) -- (296.52,230.24) -- cycle ;
%Shape: Rectangle [id:dp9105624889588795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,229.35) -- (366.77,229.35) -- (366.77,212.91) -- (349.45,212.91) -- cycle ;
%Shape: Rectangle [id:dp8960507182770222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,229.35) -- (332.14,229.35) -- (332.14,212.91) -- (314.82,212.91) -- cycle ;
%Shape: Rectangle [id:dp9531755607818113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,212.91) -- (349.45,212.91) -- (349.45,196.46) -- (332.14,196.46) -- cycle ;
%Shape: Rectangle [id:dp8695796648483622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,194.73) -- (314.82,194.73) -- (314.82,178.28) -- (297.51,178.28) -- cycle ;
%Shape: Rectangle [id:dp19713275540769348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,178.28) -- (314.82,178.28) -- (314.82,161.83) -- (297.51,161.83) -- cycle ;
%Shape: Rectangle [id:dp39658063883220795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (349.45,212.04) -- (366.77,212.04) -- (366.77,195.59) -- (349.45,195.59) -- cycle ;
%Shape: Rectangle [id:dp6851742540314876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,194.73) -- (332.14,194.73) -- (332.14,178.28) -- (314.82,178.28) -- cycle ;
%Shape: Rectangle [id:dp15676477273149414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,212.91) -- (314.82,212.91) -- (314.82,196.46) -- (297.51,196.46) -- cycle ;
%Shape: Rectangle [id:dp6363404913554058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,177.41) -- (332.14,177.41) -- (332.14,160.96) -- (314.82,160.96) -- cycle ;
%Shape: Rectangle [id:dp8370592306888691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (297.51,230.22) -- (314.82,230.22) -- (314.82,213.77) -- (297.51,213.77) -- cycle ;
%Shape: Rectangle [id:dp13279695074102904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (332.14,230.22) -- (349.45,230.22) -- (349.45,213.77) -- (332.14,213.77) -- cycle ;
%Shape: Rectangle [id:dp31470932052855716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (314.82,212.04) -- (332.14,212.04) -- (332.14,195.59) -- (314.82,195.59) -- cycle ;
%Straight Lines [id:da8131079312070846] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (21.95,91.71) -- (160.47,91.71) ;
%Straight Lines [id:da42011469156551473] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (21.95,160.96) -- (160.47,160.96) ;
%Straight Lines [id:da31607632300501853] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (21.95,230.22) -- (160.47,230.22) ;
%Straight Lines [id:da4337665886941351] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (56.58,22.45) -- (56.58,299.48) ;
%Straight Lines [id:da9844716721906692] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (91.21,22.45) -- (91.21,299.48) ;
%Straight Lines [id:da6758312271565154] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (125.84,22.45) -- (125.84,299.48) ;
%Shape: Rectangle [id:dp7129998852041471] 
\draw  [line width=2.25]  (21.95,22.45) -- (160.47,22.45) -- (160.47,299.48) -- (21.95,299.48) -- cycle ;
%Straight Lines [id:da5637974684451061] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (332.14,22.45) -- (332.14,299.48) ;
%Straight Lines [id:da9293753017696424] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (314.82,21.72) -- (314.82,298.75) ;
%Shape: Rectangle [id:dp32370116930641024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (262.88,282.16) -- (280.2,282.16) -- (280.2,265.71) -- (262.88,265.71) -- cycle ;
%Shape: Rectangle [id:dp14139563105155695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 242; blue, 128 }  ,fill opacity=1 ] (228.25,263.98) -- (245.57,263.98) -- (245.57,247.53) -- (228.25,247.53) -- cycle ;
%Straight Lines [id:da2160737496295041] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (245.57,22.45) -- (245.57,299.48) ;
%Straight Lines [id:da12033051210720769] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (487.97,22.45) -- (487.97,299.48) ;
%Straight Lines [id:da6179202192339194] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (384.08,22.45) -- (384.08,299.48) ;
%Straight Lines [id:da7369872878640562] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (401.4,21.58) -- (401.4,298.61) ;
%Straight Lines [id:da12095890409691767] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (453.34,22.45) -- (453.34,299.48) ;
%Straight Lines [id:da9229487971635185] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (418.71,22.45) -- (418.71,299.48) ;
%Straight Lines [id:da9692954459876875] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,39.76) -- (505.28,39.76) ;
%Straight Lines [id:da20762138605452474] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,247.53) -- (505.28,247.53) ;
%Straight Lines [id:da7659934813960014] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,212.91) -- (505.28,212.91) ;
%Straight Lines [id:da6992511901335321] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,195.59) -- (505.28,195.59) ;
%Straight Lines [id:da9774930964798326] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,178.28) -- (505.28,178.28) ;
%Straight Lines [id:da11066828246306215] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,143.65) -- (505.28,143.65) ;
%Straight Lines [id:da28904109885896134] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,126.33) -- (505.28,126.33) ;
%Straight Lines [id:da4528602576481944] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,109.02) -- (505.28,109.02) ;
%Straight Lines [id:da5208034647861879] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,74.39) -- (505.28,74.39) ;
%Straight Lines [id:da9802739994025504] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,57.08) -- (505.28,57.08) ;
%Straight Lines [id:da5928729279173838] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,264.85) -- (505.28,264.85) ;
%Straight Lines [id:da8017297365287147] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (349.45,22.45) -- (349.45,299.48) ;
%Straight Lines [id:da7512674597431358] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (280.2,22.45) -- (280.2,299.48) ;
%Straight Lines [id:da9566546791995064] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (262.88,22.45) -- (262.88,299.48) ;
%Straight Lines [id:da07296736083857225] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (228.25,282.16) -- (505.28,282.16) ;
%Straight Lines [id:da14823806501013248] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][line width=1.5]    (470.65,22.45) -- (470.65,299.48) ;
%Straight Lines [id:da1774587322411978] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (366.77,22.45) -- (366.77,299.48) ;
%Straight Lines [id:da26628930396165107] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (228.25,91.71) -- (505.28,91.71) ;
%Straight Lines [id:da7048330246696314] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (228.25,160.96) -- (505.28,160.96) ;
%Straight Lines [id:da3545471241412004] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (436.02,22.45) -- (436.02,268.6) -- (436.02,299.48) ;
%Straight Lines [id:da7000920561614494] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (297.51,22.45) -- (297.51,299.48) ;
%Straight Lines [id:da7554887665032772] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][line width=1.5]    (228.25,230.22) -- (505.28,230.22) ;
%Shape: Rectangle [id:dp3633924606933422] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (228.25,22.45) -- (505.28,22.45) -- (505.28,299.48) -- (228.25,299.48) -- cycle ;
%Straight Lines [id:da21956187482890366] 
\draw    (464.78,133.85) -- (518.43,99.36) ;
\draw [shift={(520.96,97.74)}, rotate = 147.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp8825033218809083] 
\draw   (535.54,131.74) -- (559.62,131.74) -- (559.62,191.93) -- (535.54,191.93) -- cycle ;
%Shape: Rectangle [id:dp1605250617242815] 
\draw   (567.98,151.31) -- (568.12,131.48) -- (636,131.97) -- (635.86,151.8) -- cycle ;

% Text Node
\draw (31.25,250.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (65.26,250.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (64.8,182.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (28.48,182.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (136.17,182.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {7};
% Text Node
\draw (136.17,250.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (100.58,250.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (93.96,44.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {12};
% Text Node
\draw (130.67,44.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {11};
% Text Node
\draw (127.67,113.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (100.77,113.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {9};
% Text Node
\draw (100.5,182.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {8};
% Text Node
\draw (23.78,113.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {13};
% Text Node
\draw (23.78,44.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {16};
% Text Node
\draw (59.07,44.24) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {15};
% Text Node
\draw (59.37,113.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {14};
% Text Node
\draw (216.26,25.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (216.29,42.15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ,rotate=-0.07] [align=left] {2};
% Text Node
\draw (216.26,57.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (216.25,75.88) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ,rotate=-0.07] [align=left] {4};
% Text Node
\draw (216.26,129.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {7};
% Text Node
\draw (216.26,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (216.26,96.21) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (216.26,146.81) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {8};
% Text Node
\draw (210.66,215.13) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {12};
% Text Node
\draw (211.6,198.26) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {11};
% Text Node
\draw (210.66,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (216.26,164.54) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {9};
% Text Node
\draw (210.66,232.86) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {13};
% Text Node
\draw (210.66,283.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {16};
% Text Node
\draw (210.66,266.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {15};
% Text Node
\draw (210.66,249.72) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {14};
% Text Node
\draw (231.84,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (249.85,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ,rotate=-0.07] [align=left] {2};
% Text Node
\draw (266.68,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (282.37,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ,rotate=-0.07] [align=left] {4};
% Text Node
\draw (336.59,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {7};
% Text Node
\draw (318.56,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (302.72,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (353.85,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {8};
% Text Node
\draw (419.23,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {12};
% Text Node
\draw (402.4,301.61) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {11};
% Text Node
\draw (382.97,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (367.69,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {9};
% Text Node
\draw (436.93,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {13};
% Text Node
\draw (490,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {16};
% Text Node
\draw (470.3,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {15};
% Text Node
\draw (454.34,301.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {14};
% Text Node
\draw (525.06,84.49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\large \textbf{Low-rank}}};
% Text Node
\draw (512.5,150.22) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$m$};
% Text Node
\draw (592.74,109.09) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$n$};
% Text Node
\draw (540.58,109.09) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$r$};
% Text Node
\draw (512.67,295.68) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \hat{K}_{p\rightarrow p}$};
% Text Node
\draw (139,309.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$D$};
% Text Node
\draw (640.58,133.09) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$r$};


\end{tikzpicture}


}

==> TikzFigure4.tex <==
\scalebox{0.55}{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Shape: Rectangle [id:dp5102065184679442] 
\draw  [color={rgb, 255:red, 116; green, 163; blue, 60 }  ,draw opacity=1 ][line width=2.25]  (60,40) -- (140,40) -- (140,180.25) -- (60,180.25) -- cycle ;
%Shape: Rectangle [id:dp17121050074204147] 
\draw  [color={rgb, 255:red, 246; green, 144; blue, 14 }  ,draw opacity=1 ][line width=2.25]  (139.25,219.38) -- (199.25,219.38) -- (199.25,319.63) -- (139.25,319.63) -- cycle ;
%Shape: Rectangle [id:dp2631451877908664] 
\draw  [line width=2.25]  (40,20.84) -- (200,20.84) -- (200,340) -- (40,340) -- cycle ;
%Shape: Circle [id:dp0864807141040308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,30.75) .. controls (46,29.23) and (47.23,28) .. (48.75,28) .. controls (50.27,28) and (51.5,29.23) .. (51.5,30.75) .. controls (51.5,32.27) and (50.27,33.5) .. (48.75,33.5) .. controls (47.23,33.5) and (46,32.27) .. (46,30.75) -- cycle ;
%Shape: Circle [id:dp8617046339878855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (105.75,30.75) .. controls (105.75,29.23) and (106.98,28) .. (108.5,28) .. controls (110.02,28) and (111.25,29.23) .. (111.25,30.75) .. controls (111.25,32.27) and (110.02,33.5) .. (108.5,33.5) .. controls (106.98,33.5) and (105.75,32.27) .. (105.75,30.75) -- cycle ;
%Shape: Circle [id:dp8324010382055472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (65.25,30.75) .. controls (65.25,29.23) and (66.48,28) .. (68,28) .. controls (69.52,28) and (70.75,29.23) .. (70.75,30.75) .. controls (70.75,32.27) and (69.52,33.5) .. (68,33.5) .. controls (66.48,33.5) and (65.25,32.27) .. (65.25,30.75) -- cycle ;
%Shape: Circle [id:dp5102663683904992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,112.25) .. controls (46,110.73) and (47.23,109.5) .. (48.75,109.5) .. controls (50.27,109.5) and (51.5,110.73) .. (51.5,112.25) .. controls (51.5,113.77) and (50.27,115) .. (48.75,115) .. controls (47.23,115) and (46,113.77) .. (46,112.25) -- cycle ;
%Shape: Circle [id:dp7326441017190585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,49.75) .. controls (46,48.23) and (47.23,47) .. (48.75,47) .. controls (50.27,47) and (51.5,48.23) .. (51.5,49.75) .. controls (51.5,51.27) and (50.27,52.5) .. (48.75,52.5) .. controls (47.23,52.5) and (46,51.27) .. (46,49.75) -- cycle ;
%Shape: Circle [id:dp5076421994780551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,70.75) .. controls (46,69.23) and (47.23,68) .. (48.75,68) .. controls (50.27,68) and (51.5,69.23) .. (51.5,70.75) .. controls (51.5,72.27) and (50.27,73.5) .. (48.75,73.5) .. controls (47.23,73.5) and (46,72.27) .. (46,70.75) -- cycle ;
%Shape: Circle [id:dp6023640577059372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (45.5,91.25) .. controls (45.5,89.73) and (46.73,88.5) .. (48.25,88.5) .. controls (49.77,88.5) and (51,89.73) .. (51,91.25) .. controls (51,92.77) and (49.77,94) .. (48.25,94) .. controls (46.73,94) and (45.5,92.77) .. (45.5,91.25) -- cycle ;
%Shape: Circle [id:dp9883622070333195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (85,30.75) .. controls (85,29.23) and (86.23,28) .. (87.75,28) .. controls (89.27,28) and (90.5,29.23) .. (90.5,30.75) .. controls (90.5,32.27) and (89.27,33.5) .. (87.75,33.5) .. controls (86.23,33.5) and (85,32.27) .. (85,30.75) -- cycle ;
%Shape: Circle [id:dp5800689524113335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (105.5,69.75) .. controls (105.5,68.23) and (106.73,67) .. (108.25,67) .. controls (109.77,67) and (111,68.23) .. (111,69.75) .. controls (111,71.27) and (109.77,72.5) .. (108.25,72.5) .. controls (106.73,72.5) and (105.5,71.27) .. (105.5,69.75) -- cycle ;
%Shape: Circle [id:dp030947614191189632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.25,69.75) .. controls (85.25,68.23) and (86.48,67) .. (88,67) .. controls (89.52,67) and (90.75,68.23) .. (90.75,69.75) .. controls (90.75,71.27) and (89.52,72.5) .. (88,72.5) .. controls (86.48,72.5) and (85.25,71.27) .. (85.25,69.75) -- cycle ;
%Shape: Circle [id:dp44882854287577567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (66,70.75) .. controls (66,69.23) and (67.23,68) .. (68.75,68) .. controls (70.27,68) and (71.5,69.23) .. (71.5,70.75) .. controls (71.5,72.27) and (70.27,73.5) .. (68.75,73.5) .. controls (67.23,73.5) and (66,72.27) .. (66,70.75) -- cycle ;
%Shape: Circle [id:dp6958852478562257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (105.5,91.25) .. controls (105.5,89.73) and (106.73,88.5) .. (108.25,88.5) .. controls (109.77,88.5) and (111,89.73) .. (111,91.25) .. controls (111,92.77) and (109.77,94) .. (108.25,94) .. controls (106.73,94) and (105.5,92.77) .. (105.5,91.25) -- cycle ;
%Shape: Circle [id:dp4192587684296545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.25,91.25) .. controls (85.25,89.73) and (86.48,88.5) .. (88,88.5) .. controls (89.52,88.5) and (90.75,89.73) .. (90.75,91.25) .. controls (90.75,92.77) and (89.52,94) .. (88,94) .. controls (86.48,94) and (85.25,92.77) .. (85.25,91.25) -- cycle ;
%Shape: Circle [id:dp1541036269567232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (66.25,91.25) .. controls (66.25,89.73) and (67.48,88.5) .. (69,88.5) .. controls (70.52,88.5) and (71.75,89.73) .. (71.75,91.25) .. controls (71.75,92.77) and (70.52,94) .. (69,94) .. controls (67.48,94) and (66.25,92.77) .. (66.25,91.25) -- cycle ;
%Shape: Circle [id:dp3753523307752632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (105.5,112.25) .. controls (105.5,110.73) and (106.73,109.5) .. (108.25,109.5) .. controls (109.77,109.5) and (111,110.73) .. (111,112.25) .. controls (111,113.77) and (109.77,115) .. (108.25,115) .. controls (106.73,115) and (105.5,113.77) .. (105.5,112.25) -- cycle ;
%Shape: Circle [id:dp8861669405102005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.25,112.25) .. controls (85.25,110.73) and (86.48,109.5) .. (88,109.5) .. controls (89.52,109.5) and (90.75,110.73) .. (90.75,112.25) .. controls (90.75,113.77) and (89.52,115) .. (88,115) .. controls (86.48,115) and (85.25,113.77) .. (85.25,112.25) -- cycle ;
%Shape: Circle [id:dp8218516561529406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (65,112.25) .. controls (65,110.73) and (66.23,109.5) .. (67.75,109.5) .. controls (69.27,109.5) and (70.5,110.73) .. (70.5,112.25) .. controls (70.5,113.77) and (69.27,115) .. (67.75,115) .. controls (66.23,115) and (65,113.77) .. (65,112.25) -- cycle ;
%Shape: Circle [id:dp7881878104913861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (105.5,49.75) .. controls (105.5,48.23) and (106.73,47) .. (108.25,47) .. controls (109.77,47) and (111,48.23) .. (111,49.75) .. controls (111,51.27) and (109.77,52.5) .. (108.25,52.5) .. controls (106.73,52.5) and (105.5,51.27) .. (105.5,49.75) -- cycle ;
%Shape: Circle [id:dp9613391575653866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.25,49.75) .. controls (85.25,48.23) and (86.48,47) .. (88,47) .. controls (89.52,47) and (90.75,48.23) .. (90.75,49.75) .. controls (90.75,51.27) and (89.52,52.5) .. (88,52.5) .. controls (86.48,52.5) and (85.25,51.27) .. (85.25,49.75) -- cycle ;
%Shape: Circle [id:dp3742218660947173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (65,49.75) .. controls (65,48.23) and (66.23,47) .. (67.75,47) .. controls (69.27,47) and (70.5,48.23) .. (70.5,49.75) .. controls (70.5,51.27) and (69.27,52.5) .. (67.75,52.5) .. controls (66.23,52.5) and (65,51.27) .. (65,49.75) -- cycle ;
%Shape: Ellipse [id:dp012883171862326681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (106.74,172.25) .. controls (106.74,170.73) and (107.95,169.5) .. (109.46,169.5) .. controls (110.96,169.5) and (112.18,170.73) .. (112.18,172.25) .. controls (112.18,173.77) and (110.96,175) .. (109.46,175) .. controls (107.95,175) and (106.74,173.77) .. (106.74,172.25) -- cycle ;
%Shape: Ellipse [id:dp03232091562620365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.71,172.25) .. controls (85.71,170.73) and (86.93,169.5) .. (88.43,169.5) .. controls (89.93,169.5) and (91.15,170.73) .. (91.15,172.25) .. controls (91.15,173.77) and (89.93,175) .. (88.43,175) .. controls (86.93,175) and (85.71,173.77) .. (85.71,172.25) -- cycle ;
%Shape: Ellipse [id:dp7785387909951469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (65.69,172.25) .. controls (65.69,170.73) and (66.9,169.5) .. (68.41,169.5) .. controls (69.91,169.5) and (71.13,170.73) .. (71.13,172.25) .. controls (71.13,173.77) and (69.91,175) .. (68.41,175) .. controls (66.9,175) and (65.69,173.77) .. (65.69,172.25) -- cycle ;
%Shape: Circle [id:dp2528032563372681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.25,69.75) .. controls (126.25,68.23) and (127.48,67) .. (129,67) .. controls (130.52,67) and (131.75,68.23) .. (131.75,69.75) .. controls (131.75,71.27) and (130.52,72.5) .. (129,72.5) .. controls (127.48,72.5) and (126.25,71.27) .. (126.25,69.75) -- cycle ;
%Shape: Circle [id:dp15908725740619167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (106,132.25) .. controls (106,130.73) and (107.23,129.5) .. (108.75,129.5) .. controls (110.27,129.5) and (111.5,130.73) .. (111.5,132.25) .. controls (111.5,133.77) and (110.27,135) .. (108.75,135) .. controls (107.23,135) and (106,133.77) .. (106,132.25) -- cycle ;
%Shape: Circle [id:dp422535390659702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.75,132.25) .. controls (85.75,130.73) and (86.98,129.5) .. (88.5,129.5) .. controls (90.02,129.5) and (91.25,130.73) .. (91.25,132.25) .. controls (91.25,133.77) and (90.02,135) .. (88.5,135) .. controls (86.98,135) and (85.75,133.77) .. (85.75,132.25) -- cycle ;
%Shape: Circle [id:dp9088599180518168] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (65.5,132.25) .. controls (65.5,130.73) and (66.73,129.5) .. (68.25,129.5) .. controls (69.77,129.5) and (71,130.73) .. (71,132.25) .. controls (71,133.77) and (69.77,135) .. (68.25,135) .. controls (66.73,135) and (65.5,133.77) .. (65.5,132.25) -- cycle ;
%Shape: Circle [id:dp2331036774955042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.25,132.25) .. controls (126.25,130.73) and (127.48,129.5) .. (129,129.5) .. controls (130.52,129.5) and (131.75,130.73) .. (131.75,132.25) .. controls (131.75,133.77) and (130.52,135) .. (129,135) .. controls (127.48,135) and (126.25,133.77) .. (126.25,132.25) -- cycle ;
%Shape: Circle [id:dp1523774883857365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.25,49.75) .. controls (126.25,48.23) and (127.48,47) .. (129,47) .. controls (130.52,47) and (131.75,48.23) .. (131.75,49.75) .. controls (131.75,51.27) and (130.52,52.5) .. (129,52.5) .. controls (127.48,52.5) and (126.25,51.27) .. (126.25,49.75) -- cycle ;
%Shape: Circle [id:dp7085312553169644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (106,152.25) .. controls (106,150.73) and (107.23,149.5) .. (108.75,149.5) .. controls (110.27,149.5) and (111.5,150.73) .. (111.5,152.25) .. controls (111.5,153.77) and (110.27,155) .. (108.75,155) .. controls (107.23,155) and (106,153.77) .. (106,152.25) -- cycle ;
%Shape: Circle [id:dp567697084360612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (85.75,152.25) .. controls (85.75,150.73) and (86.98,149.5) .. (88.5,149.5) .. controls (90.02,149.5) and (91.25,150.73) .. (91.25,152.25) .. controls (91.25,153.77) and (90.02,155) .. (88.5,155) .. controls (86.98,155) and (85.75,153.77) .. (85.75,152.25) -- cycle ;
%Shape: Circle [id:dp64600952081658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (65.5,152.25) .. controls (65.5,150.73) and (66.73,149.5) .. (68.25,149.5) .. controls (69.77,149.5) and (71,150.73) .. (71,152.25) .. controls (71,153.77) and (69.77,155) .. (68.25,155) .. controls (66.73,155) and (65.5,153.77) .. (65.5,152.25) -- cycle ;
%Shape: Circle [id:dp30154058776230486] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.25,152.25) .. controls (126.25,150.73) and (127.48,149.5) .. (129,149.5) .. controls (130.52,149.5) and (131.75,150.73) .. (131.75,152.25) .. controls (131.75,153.77) and (130.52,155) .. (129,155) .. controls (127.48,155) and (126.25,153.77) .. (126.25,152.25) -- cycle ;
%Shape: Circle [id:dp2665760206947796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (127.75,91.25) .. controls (127.75,89.73) and (128.98,88.5) .. (130.5,88.5) .. controls (132.02,88.5) and (133.25,89.73) .. (133.25,91.25) .. controls (133.25,92.77) and (132.02,94) .. (130.5,94) .. controls (128.98,94) and (127.75,92.77) .. (127.75,91.25) -- cycle ;
%Shape: Circle [id:dp5744745058869609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.75,112.25) .. controls (126.75,110.73) and (127.98,109.5) .. (129.5,109.5) .. controls (131.02,109.5) and (132.25,110.73) .. (132.25,112.25) .. controls (132.25,113.77) and (131.02,115) .. (129.5,115) .. controls (127.98,115) and (126.75,113.77) .. (126.75,112.25) -- cycle ;
%Shape: Ellipse [id:dp866768614714395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 116; green, 163; blue, 60 }  ,fill opacity=0.52 ] (126.76,172.25) .. controls (126.76,170.73) and (127.98,169.5) .. (129.48,169.5) .. controls (130.98,169.5) and (132.2,170.73) .. (132.2,172.25) .. controls (132.2,173.77) and (130.98,175) .. (129.48,175) .. controls (127.98,175) and (126.76,173.77) .. (126.76,172.25) -- cycle ;

%Shape: Circle [id:dp4320862391063074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,30.75) .. controls (166.5,29.23) and (167.73,28) .. (169.25,28) .. controls (170.77,28) and (172,29.23) .. (172,30.75) .. controls (172,32.27) and (170.77,33.5) .. (169.25,33.5) .. controls (167.73,33.5) and (166.5,32.27) .. (166.5,30.75) -- cycle ;
%Shape: Circle [id:dp8410595841402637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,30.75) .. controls (146.25,29.23) and (147.48,28) .. (149,28) .. controls (150.52,28) and (151.75,29.23) .. (151.75,30.75) .. controls (151.75,32.27) and (150.52,33.5) .. (149,33.5) .. controls (147.48,33.5) and (146.25,32.27) .. (146.25,30.75) -- cycle ;
%Shape: Circle [id:dp30975154554485107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (126,30.75) .. controls (126,29.23) and (127.23,28) .. (128.75,28) .. controls (130.27,28) and (131.5,29.23) .. (131.5,30.75) .. controls (131.5,32.27) and (130.27,33.5) .. (128.75,33.5) .. controls (127.23,33.5) and (126,32.27) .. (126,30.75) -- cycle ;
%Shape: Circle [id:dp9811224402968901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,212.25) .. controls (46,210.73) and (47.23,209.5) .. (48.75,209.5) .. controls (50.27,209.5) and (51.5,210.73) .. (51.5,212.25) .. controls (51.5,213.77) and (50.27,215) .. (48.75,215) .. controls (47.23,215) and (46,213.77) .. (46,212.25) -- cycle ;
%Shape: Ellipse [id:dp9682689901992916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (45.56,172.25) .. controls (45.56,170.73) and (46.78,169.5) .. (48.28,169.5) .. controls (49.78,169.5) and (51,170.73) .. (51,172.25) .. controls (51,173.77) and (49.78,175) .. (48.28,175) .. controls (46.78,175) and (45.56,173.77) .. (45.56,172.25) -- cycle ;
%Shape: Circle [id:dp8942632228295004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,292.25) .. controls (46,290.73) and (47.23,289.5) .. (48.75,289.5) .. controls (50.27,289.5) and (51.5,290.73) .. (51.5,292.25) .. controls (51.5,293.77) and (50.27,295) .. (48.75,295) .. controls (47.23,295) and (46,293.77) .. (46,292.25) -- cycle ;
%Shape: Circle [id:dp22380448698845912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (106.5,293.25) .. controls (106.5,291.73) and (107.73,290.5) .. (109.25,290.5) .. controls (110.77,290.5) and (112,291.73) .. (112,293.25) .. controls (112,294.77) and (110.77,296) .. (109.25,296) .. controls (107.73,296) and (106.5,294.77) .. (106.5,293.25) -- cycle ;
%Shape: Circle [id:dp2477311113470726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (86.25,293.25) .. controls (86.25,291.73) and (87.48,290.5) .. (89,290.5) .. controls (90.52,290.5) and (91.75,291.73) .. (91.75,293.25) .. controls (91.75,294.77) and (90.52,296) .. (89,296) .. controls (87.48,296) and (86.25,294.77) .. (86.25,293.25) -- cycle ;
%Shape: Circle [id:dp38585797068126537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,293.25) .. controls (66,291.73) and (67.23,290.5) .. (68.75,290.5) .. controls (70.27,290.5) and (71.5,291.73) .. (71.5,293.25) .. controls (71.5,294.77) and (70.27,296) .. (68.75,296) .. controls (67.23,296) and (66,294.77) .. (66,293.25) -- cycle ;
%Shape: Circle [id:dp20476948062193467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,213.25) .. controls (66,211.73) and (67.23,210.5) .. (68.75,210.5) .. controls (70.27,210.5) and (71.5,211.73) .. (71.5,213.25) .. controls (71.5,214.77) and (70.27,216) .. (68.75,216) .. controls (67.23,216) and (66,214.77) .. (66,213.25) -- cycle ;
%Shape: Circle [id:dp08627703897422079] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,193.25) .. controls (66,191.73) and (67.23,190.5) .. (68.75,190.5) .. controls (70.27,190.5) and (71.5,191.73) .. (71.5,193.25) .. controls (71.5,194.77) and (70.27,196) .. (68.75,196) .. controls (67.23,196) and (66,194.77) .. (66,193.25) -- cycle ;
%Shape: Circle [id:dp24777202641240348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,233.25) .. controls (66,231.73) and (67.23,230.5) .. (68.75,230.5) .. controls (70.27,230.5) and (71.5,231.73) .. (71.5,233.25) .. controls (71.5,234.77) and (70.27,236) .. (68.75,236) .. controls (67.23,236) and (66,234.77) .. (66,233.25) -- cycle ;
%Shape: Circle [id:dp41788600542992194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,273.25) .. controls (66,271.73) and (67.23,270.5) .. (68.75,270.5) .. controls (70.27,270.5) and (71.5,271.73) .. (71.5,273.25) .. controls (71.5,274.77) and (70.27,276) .. (68.75,276) .. controls (67.23,276) and (66,274.77) .. (66,273.25) -- cycle ;
%Shape: Circle [id:dp8096506766048923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (66,253.25) .. controls (66,251.73) and (67.23,250.5) .. (68.75,250.5) .. controls (70.27,250.5) and (71.5,251.73) .. (71.5,253.25) .. controls (71.5,254.77) and (70.27,256) .. (68.75,256) .. controls (67.23,256) and (66,254.77) .. (66,253.25) -- cycle ;
%Shape: Circle [id:dp3574864322923106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (105.75,213.25) .. controls (105.75,211.73) and (106.98,210.5) .. (108.5,210.5) .. controls (110.02,210.5) and (111.25,211.73) .. (111.25,213.25) .. controls (111.25,214.77) and (110.02,216) .. (108.5,216) .. controls (106.98,216) and (105.75,214.77) .. (105.75,213.25) -- cycle ;
%Shape: Circle [id:dp40064376195423057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (85.5,213.25) .. controls (85.5,211.73) and (86.73,210.5) .. (88.25,210.5) .. controls (89.77,210.5) and (91,211.73) .. (91,213.25) .. controls (91,214.77) and (89.77,216) .. (88.25,216) .. controls (86.73,216) and (85.5,214.77) .. (85.5,213.25) -- cycle ;
%Shape: Circle [id:dp8012811313437395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (105.75,193.25) .. controls (105.75,191.73) and (106.98,190.5) .. (108.5,190.5) .. controls (110.02,190.5) and (111.25,191.73) .. (111.25,193.25) .. controls (111.25,194.77) and (110.02,196) .. (108.5,196) .. controls (106.98,196) and (105.75,194.77) .. (105.75,193.25) -- cycle ;
%Shape: Circle [id:dp47061517528261554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (85.5,193.25) .. controls (85.5,191.73) and (86.73,190.5) .. (88.25,190.5) .. controls (89.77,190.5) and (91,191.73) .. (91,193.25) .. controls (91,194.77) and (89.77,196) .. (88.25,196) .. controls (86.73,196) and (85.5,194.77) .. (85.5,193.25) -- cycle ;
%Shape: Circle [id:dp5663317685249856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (105.75,233.25) .. controls (105.75,231.73) and (106.98,230.5) .. (108.5,230.5) .. controls (110.02,230.5) and (111.25,231.73) .. (111.25,233.25) .. controls (111.25,234.77) and (110.02,236) .. (108.5,236) .. controls (106.98,236) and (105.75,234.77) .. (105.75,233.25) -- cycle ;
%Shape: Circle [id:dp2432885931949298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (85.5,233.25) .. controls (85.5,231.73) and (86.73,230.5) .. (88.25,230.5) .. controls (89.77,230.5) and (91,231.73) .. (91,233.25) .. controls (91,234.77) and (89.77,236) .. (88.25,236) .. controls (86.73,236) and (85.5,234.77) .. (85.5,233.25) -- cycle ;
%Shape: Circle [id:dp39103197485273533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (105.75,273.25) .. controls (105.75,271.73) and (106.98,270.5) .. (108.5,270.5) .. controls (110.02,270.5) and (111.25,271.73) .. (111.25,273.25) .. controls (111.25,274.77) and (110.02,276) .. (108.5,276) .. controls (106.98,276) and (105.75,274.77) .. (105.75,273.25) -- cycle ;
%Shape: Circle [id:dp50862970685259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (85.5,273.25) .. controls (85.5,271.73) and (86.73,270.5) .. (88.25,270.5) .. controls (89.77,270.5) and (91,271.73) .. (91,273.25) .. controls (91,274.77) and (89.77,276) .. (88.25,276) .. controls (86.73,276) and (85.5,274.77) .. (85.5,273.25) -- cycle ;
%Shape: Circle [id:dp16328697258919733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (105.75,253.25) .. controls (105.75,251.73) and (106.98,250.5) .. (108.5,250.5) .. controls (110.02,250.5) and (111.25,251.73) .. (111.25,253.25) .. controls (111.25,254.77) and (110.02,256) .. (108.5,256) .. controls (106.98,256) and (105.75,254.77) .. (105.75,253.25) -- cycle ;
%Shape: Circle [id:dp36476472942875515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 179; blue, 245 }  ,fill opacity=1 ] (85.5,253.25) .. controls (85.5,251.73) and (86.73,250.5) .. (88.25,250.5) .. controls (89.77,250.5) and (91,251.73) .. (91,253.25) .. controls (91,254.77) and (89.77,256) .. (88.25,256) .. controls (86.73,256) and (85.5,254.77) .. (85.5,253.25) -- cycle ;

%Shape: Circle [id:dp9884022199395068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,69.75) .. controls (166.5,68.23) and (167.73,67) .. (169.25,67) .. controls (170.77,67) and (172,68.23) .. (172,69.75) .. controls (172,71.27) and (170.77,72.5) .. (169.25,72.5) .. controls (167.73,72.5) and (166.5,71.27) .. (166.5,69.75) -- cycle ;
%Shape: Circle [id:dp5850414795897366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,69.75) .. controls (146.25,68.23) and (147.48,67) .. (149,67) .. controls (150.52,67) and (151.75,68.23) .. (151.75,69.75) .. controls (151.75,71.27) and (150.52,72.5) .. (149,72.5) .. controls (147.48,72.5) and (146.25,71.27) .. (146.25,69.75) -- cycle ;
%Shape: Circle [id:dp6083927303346262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,91.25) .. controls (166.5,89.73) and (167.73,88.5) .. (169.25,88.5) .. controls (170.77,88.5) and (172,89.73) .. (172,91.25) .. controls (172,92.77) and (170.77,94) .. (169.25,94) .. controls (167.73,94) and (166.5,92.77) .. (166.5,91.25) -- cycle ;
%Shape: Circle [id:dp6558315964637188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,91.25) .. controls (146.25,89.73) and (147.48,88.5) .. (149,88.5) .. controls (150.52,88.5) and (151.75,89.73) .. (151.75,91.25) .. controls (151.75,92.77) and (150.52,94) .. (149,94) .. controls (147.48,94) and (146.25,92.77) .. (146.25,91.25) -- cycle ;
%Shape: Circle [id:dp6932230298615298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,112.25) .. controls (166.5,110.73) and (167.73,109.5) .. (169.25,109.5) .. controls (170.77,109.5) and (172,110.73) .. (172,112.25) .. controls (172,113.77) and (170.77,115) .. (169.25,115) .. controls (167.73,115) and (166.5,113.77) .. (166.5,112.25) -- cycle ;
%Shape: Circle [id:dp8228183546485074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,112.25) .. controls (146.25,110.73) and (147.48,109.5) .. (149,109.5) .. controls (150.52,109.5) and (151.75,110.73) .. (151.75,112.25) .. controls (151.75,113.77) and (150.52,115) .. (149,115) .. controls (147.48,115) and (146.25,113.77) .. (146.25,112.25) -- cycle ;
%Shape: Circle [id:dp02384827084383556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,132.25) .. controls (46,130.73) and (47.23,129.5) .. (48.75,129.5) .. controls (50.27,129.5) and (51.5,130.73) .. (51.5,132.25) .. controls (51.5,133.77) and (50.27,135) .. (48.75,135) .. controls (47.23,135) and (46,133.77) .. (46,132.25) -- cycle ;
%Shape: Circle [id:dp6014005384858407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,132.25) .. controls (166.5,130.73) and (167.73,129.5) .. (169.25,129.5) .. controls (170.77,129.5) and (172,130.73) .. (172,132.25) .. controls (172,133.77) and (170.77,135) .. (169.25,135) .. controls (167.73,135) and (166.5,133.77) .. (166.5,132.25) -- cycle ;
%Shape: Circle [id:dp8582041884546863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,132.25) .. controls (146.25,130.73) and (147.48,129.5) .. (149,129.5) .. controls (150.52,129.5) and (151.75,130.73) .. (151.75,132.25) .. controls (151.75,133.77) and (150.52,135) .. (149,135) .. controls (147.48,135) and (146.25,133.77) .. (146.25,132.25) -- cycle ;
%Shape: Circle [id:dp9454100502831789] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,49.75) .. controls (166.5,48.23) and (167.73,47) .. (169.25,47) .. controls (170.77,47) and (172,48.23) .. (172,49.75) .. controls (172,51.27) and (170.77,52.5) .. (169.25,52.5) .. controls (167.73,52.5) and (166.5,51.27) .. (166.5,49.75) -- cycle ;
%Shape: Circle [id:dp5440013035435736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,49.75) .. controls (146.25,48.23) and (147.48,47) .. (149,47) .. controls (150.52,47) and (151.75,48.23) .. (151.75,49.75) .. controls (151.75,51.27) and (150.52,52.5) .. (149,52.5) .. controls (147.48,52.5) and (146.25,51.27) .. (146.25,49.75) -- cycle ;
%Shape: Circle [id:dp5701188024302964] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,192.25) .. controls (46,190.73) and (47.23,189.5) .. (48.75,189.5) .. controls (50.27,189.5) and (51.5,190.73) .. (51.5,192.25) .. controls (51.5,193.77) and (50.27,195) .. (48.75,195) .. controls (47.23,195) and (46,193.77) .. (46,192.25) -- cycle ;
%Shape: Circle [id:dp6586526475364389] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,152.25) .. controls (46,150.73) and (47.23,149.5) .. (48.75,149.5) .. controls (50.27,149.5) and (51.5,150.73) .. (51.5,152.25) .. controls (51.5,153.77) and (50.27,155) .. (48.75,155) .. controls (47.23,155) and (46,153.77) .. (46,152.25) -- cycle ;
%Shape: Circle [id:dp1941608021219614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,152.25) .. controls (166.5,150.73) and (167.73,149.5) .. (169.25,149.5) .. controls (170.77,149.5) and (172,150.73) .. (172,152.25) .. controls (172,153.77) and (170.77,155) .. (169.25,155) .. controls (167.73,155) and (166.5,153.77) .. (166.5,152.25) -- cycle ;
%Shape: Circle [id:dp8223417142924878] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,152.25) .. controls (146.25,150.73) and (147.48,149.5) .. (149,149.5) .. controls (150.52,149.5) and (151.75,150.73) .. (151.75,152.25) .. controls (151.75,153.77) and (150.52,155) .. (149,155) .. controls (147.48,155) and (146.25,153.77) .. (146.25,152.25) -- cycle ;
%Shape: Circle [id:dp1005825471825238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,232.25) .. controls (46,230.73) and (47.23,229.5) .. (48.75,229.5) .. controls (50.27,229.5) and (51.5,230.73) .. (51.5,232.25) .. controls (51.5,233.77) and (50.27,235) .. (48.75,235) .. controls (47.23,235) and (46,233.77) .. (46,232.25) -- cycle ;
%Shape: Circle [id:dp8659821220674591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,272.25) .. controls (46,270.73) and (47.23,269.5) .. (48.75,269.5) .. controls (50.27,269.5) and (51.5,270.73) .. (51.5,272.25) .. controls (51.5,273.77) and (50.27,275) .. (48.75,275) .. controls (47.23,275) and (46,273.77) .. (46,272.25) -- cycle ;
%Shape: Circle [id:dp8468086125712329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,312.25) .. controls (46,310.73) and (47.23,309.5) .. (48.75,309.5) .. controls (50.27,309.5) and (51.5,310.73) .. (51.5,312.25) .. controls (51.5,313.77) and (50.27,315) .. (48.75,315) .. controls (47.23,315) and (46,313.77) .. (46,312.25) -- cycle ;
%Shape: Circle [id:dp879168533913475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (166.5,312.25) .. controls (166.5,310.73) and (167.73,309.5) .. (169.25,309.5) .. controls (170.77,309.5) and (172,310.73) .. (172,312.25) .. controls (172,313.77) and (170.77,315) .. (169.25,315) .. controls (167.73,315) and (166.5,313.77) .. (166.5,312.25) -- cycle ;
%Shape: Circle [id:dp40830703994852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (146.25,312.25) .. controls (146.25,310.73) and (147.48,309.5) .. (149,309.5) .. controls (150.52,309.5) and (151.75,310.73) .. (151.75,312.25) .. controls (151.75,313.77) and (150.52,315) .. (149,315) .. controls (147.48,315) and (146.25,313.77) .. (146.25,312.25) -- cycle ;
%Shape: Circle [id:dp5942922948373706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (186.5,312.25) .. controls (186.5,310.73) and (187.73,309.5) .. (189.25,309.5) .. controls (190.77,309.5) and (192,310.73) .. (192,312.25) .. controls (192,313.77) and (190.77,315) .. (189.25,315) .. controls (187.73,315) and (186.5,313.77) .. (186.5,312.25) -- cycle ;
%Shape: Circle [id:dp9551365282590912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (166.5,232.25) .. controls (166.5,230.73) and (167.73,229.5) .. (169.25,229.5) .. controls (170.77,229.5) and (172,230.73) .. (172,232.25) .. controls (172,233.77) and (170.77,235) .. (169.25,235) .. controls (167.73,235) and (166.5,233.77) .. (166.5,232.25) -- cycle ;
%Shape: Circle [id:dp5199961875721131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (166.5,272.25) .. controls (166.5,270.73) and (167.73,269.5) .. (169.25,269.5) .. controls (170.77,269.5) and (172,270.73) .. (172,272.25) .. controls (172,273.77) and (170.77,275) .. (169.25,275) .. controls (167.73,275) and (166.5,273.77) .. (166.5,272.25) -- cycle ;
%Shape: Circle [id:dp518017823546296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (146.25,272.25) .. controls (146.25,270.73) and (147.48,269.5) .. (149,269.5) .. controls (150.52,269.5) and (151.75,270.73) .. (151.75,272.25) .. controls (151.75,273.77) and (150.52,275) .. (149,275) .. controls (147.48,275) and (146.25,273.77) .. (146.25,272.25) -- cycle ;
%Shape: Circle [id:dp8859529952720753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (166.5,292.25) .. controls (166.5,290.73) and (167.73,289.5) .. (169.25,289.5) .. controls (170.77,289.5) and (172,290.73) .. (172,292.25) .. controls (172,293.77) and (170.77,295) .. (169.25,295) .. controls (167.73,295) and (166.5,293.77) .. (166.5,292.25) -- cycle ;
%Shape: Circle [id:dp966377326722782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (146.25,292.25) .. controls (146.25,290.73) and (147.48,289.5) .. (149,289.5) .. controls (150.52,289.5) and (151.75,290.73) .. (151.75,292.25) .. controls (151.75,293.77) and (150.52,295) .. (149,295) .. controls (147.48,295) and (146.25,293.77) .. (146.25,292.25) -- cycle ;
%Shape: Circle [id:dp44573204022508384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (166.5,252.25) .. controls (166.5,250.73) and (167.73,249.5) .. (169.25,249.5) .. controls (170.77,249.5) and (172,250.73) .. (172,252.25) .. controls (172,253.77) and (170.77,255) .. (169.25,255) .. controls (167.73,255) and (166.5,253.77) .. (166.5,252.25) -- cycle ;
%Shape: Circle [id:dp6308319101822126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (145.5,232.25) .. controls (145.5,230.73) and (146.73,229.5) .. (148.25,229.5) .. controls (149.77,229.5) and (151,230.73) .. (151,232.25) .. controls (151,233.77) and (149.77,235) .. (148.25,235) .. controls (146.73,235) and (145.5,233.77) .. (145.5,232.25) -- cycle ;
%Shape: Circle [id:dp04641937779952221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (145.5,252.25) .. controls (145.5,250.73) and (146.73,249.5) .. (148.25,249.5) .. controls (149.77,249.5) and (151,250.73) .. (151,252.25) .. controls (151,253.77) and (149.77,255) .. (148.25,255) .. controls (146.73,255) and (145.5,253.77) .. (145.5,252.25) -- cycle ;
%Shape: Circle [id:dp5451208250606647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (186.5,232.25) .. controls (186.5,230.73) and (187.73,229.5) .. (189.25,229.5) .. controls (190.77,229.5) and (192,230.73) .. (192,232.25) .. controls (192,233.77) and (190.77,235) .. (189.25,235) .. controls (187.73,235) and (186.5,233.77) .. (186.5,232.25) -- cycle ;
%Shape: Circle [id:dp5998534749145694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (186.5,272.25) .. controls (186.5,270.73) and (187.73,269.5) .. (189.25,269.5) .. controls (190.77,269.5) and (192,270.73) .. (192,272.25) .. controls (192,273.77) and (190.77,275) .. (189.25,275) .. controls (187.73,275) and (186.5,273.77) .. (186.5,272.25) -- cycle ;
%Shape: Circle [id:dp5869040492610825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (186.5,252.25) .. controls (186.5,250.73) and (187.73,249.5) .. (189.25,249.5) .. controls (190.77,249.5) and (192,250.73) .. (192,252.25) .. controls (192,253.77) and (190.77,255) .. (189.25,255) .. controls (187.73,255) and (186.5,253.77) .. (186.5,252.25) -- cycle ;
%Shape: Circle [id:dp25975662479288997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 246; green, 144; blue, 14 }  ,fill opacity=0.52 ] (186.5,292.25) .. controls (186.5,290.73) and (187.73,289.5) .. (189.25,289.5) .. controls (190.77,289.5) and (192,290.73) .. (192,292.25) .. controls (192,293.77) and (190.77,295) .. (189.25,295) .. controls (187.73,295) and (186.5,293.77) .. (186.5,292.25) -- cycle ;

%Shape: Circle [id:dp8387412061555657] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (105.75,312.25) .. controls (105.75,310.73) and (106.98,309.5) .. (108.5,309.5) .. controls (110.02,309.5) and (111.25,310.73) .. (111.25,312.25) .. controls (111.25,313.77) and (110.02,315) .. (108.5,315) .. controls (106.98,315) and (105.75,313.77) .. (105.75,312.25) -- cycle ;
%Shape: Circle [id:dp11599708770358597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (85.5,312.25) .. controls (85.5,310.73) and (86.73,309.5) .. (88.25,309.5) .. controls (89.77,309.5) and (91,310.73) .. (91,312.25) .. controls (91,313.77) and (89.77,315) .. (88.25,315) .. controls (86.73,315) and (85.5,313.77) .. (85.5,312.25) -- cycle ;
%Shape: Circle [id:dp9682796086325478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (65.25,312.25) .. controls (65.25,310.73) and (66.48,309.5) .. (68,309.5) .. controls (69.52,309.5) and (70.75,310.73) .. (70.75,312.25) .. controls (70.75,313.77) and (69.52,315) .. (68,315) .. controls (66.48,315) and (65.25,313.77) .. (65.25,312.25) -- cycle ;
%Shape: Circle [id:dp8868997393494791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (126,312.25) .. controls (126,310.73) and (127.23,309.5) .. (128.75,309.5) .. controls (130.27,309.5) and (131.5,310.73) .. (131.5,312.25) .. controls (131.5,313.77) and (130.27,315) .. (128.75,315) .. controls (127.23,315) and (126,313.77) .. (126,312.25) -- cycle ;
%Shape: Circle [id:dp2322268075612981] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,252.25) .. controls (46,250.73) and (47.23,249.5) .. (48.75,249.5) .. controls (50.27,249.5) and (51.5,250.73) .. (51.5,252.25) .. controls (51.5,253.77) and (50.27,255) .. (48.75,255) .. controls (47.23,255) and (46,253.77) .. (46,252.25) -- cycle ;
%Shape: Circle [id:dp7140722082706786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,30.75) .. controls (186.5,29.23) and (187.73,28) .. (189.25,28) .. controls (190.77,28) and (192,29.23) .. (192,30.75) .. controls (192,32.27) and (190.77,33.5) .. (189.25,33.5) .. controls (187.73,33.5) and (186.5,32.27) .. (186.5,30.75) -- cycle ;
%Shape: Circle [id:dp7162140826469443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,69.75) .. controls (186.5,68.23) and (187.73,67) .. (189.25,67) .. controls (190.77,67) and (192,68.23) .. (192,69.75) .. controls (192,71.27) and (190.77,72.5) .. (189.25,72.5) .. controls (187.73,72.5) and (186.5,71.27) .. (186.5,69.75) -- cycle ;
%Shape: Circle [id:dp8363822149469802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,91.25) .. controls (186.5,89.73) and (187.73,88.5) .. (189.25,88.5) .. controls (190.77,88.5) and (192,89.73) .. (192,91.25) .. controls (192,92.77) and (190.77,94) .. (189.25,94) .. controls (187.73,94) and (186.5,92.77) .. (186.5,91.25) -- cycle ;
%Shape: Circle [id:dp0498148871994174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,112.25) .. controls (186.5,110.73) and (187.73,109.5) .. (189.25,109.5) .. controls (190.77,109.5) and (192,110.73) .. (192,112.25) .. controls (192,113.77) and (190.77,115) .. (189.25,115) .. controls (187.73,115) and (186.5,113.77) .. (186.5,112.25) -- cycle ;
%Shape: Circle [id:dp8389449821655754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,49.75) .. controls (186.5,48.23) and (187.73,47) .. (189.25,47) .. controls (190.77,47) and (192,48.23) .. (192,49.75) .. controls (192,51.27) and (190.77,52.5) .. (189.25,52.5) .. controls (187.73,52.5) and (186.5,51.27) .. (186.5,49.75) -- cycle ;
%Shape: Circle [id:dp7010886604353919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,152.25) .. controls (186.5,150.73) and (187.73,149.5) .. (189.25,149.5) .. controls (190.77,149.5) and (192,150.73) .. (192,152.25) .. controls (192,153.77) and (190.77,155) .. (189.25,155) .. controls (187.73,155) and (186.5,153.77) .. (186.5,152.25) -- cycle ;
%Shape: Circle [id:dp9596250611138839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,132.25) .. controls (186.5,130.73) and (187.73,129.5) .. (189.25,129.5) .. controls (190.77,129.5) and (192,130.73) .. (192,132.25) .. controls (192,133.77) and (190.77,135) .. (189.25,135) .. controls (187.73,135) and (186.5,133.77) .. (186.5,132.25) -- cycle ;
%Shape: Circle [id:dp19837823036798574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (46,332.25) .. controls (46,330.73) and (47.23,329.5) .. (48.75,329.5) .. controls (50.27,329.5) and (51.5,330.73) .. (51.5,332.25) .. controls (51.5,333.77) and (50.27,335) .. (48.75,335) .. controls (47.23,335) and (46,333.77) .. (46,332.25) -- cycle ;
%Shape: Circle [id:dp5868692849400301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,332.25) .. controls (166.5,330.73) and (167.73,329.5) .. (169.25,329.5) .. controls (170.77,329.5) and (172,330.73) .. (172,332.25) .. controls (172,333.77) and (170.77,335) .. (169.25,335) .. controls (167.73,335) and (166.5,333.77) .. (166.5,332.25) -- cycle ;
%Shape: Circle [id:dp6631548657792069] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (105.75,332.25) .. controls (105.75,330.73) and (106.98,329.5) .. (108.5,329.5) .. controls (110.02,329.5) and (111.25,330.73) .. (111.25,332.25) .. controls (111.25,333.77) and (110.02,335) .. (108.5,335) .. controls (106.98,335) and (105.75,333.77) .. (105.75,332.25) -- cycle ;
%Shape: Circle [id:dp6496917700286948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (85.5,332.25) .. controls (85.5,330.73) and (86.73,329.5) .. (88.25,329.5) .. controls (89.77,329.5) and (91,330.73) .. (91,332.25) .. controls (91,333.77) and (89.77,335) .. (88.25,335) .. controls (86.73,335) and (85.5,333.77) .. (85.5,332.25) -- cycle ;
%Shape: Circle [id:dp8220648542334729] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (65.25,332.25) .. controls (65.25,330.73) and (66.48,329.5) .. (68,329.5) .. controls (69.52,329.5) and (70.75,330.73) .. (70.75,332.25) .. controls (70.75,333.77) and (69.52,335) .. (68,335) .. controls (66.48,335) and (65.25,333.77) .. (65.25,332.25) -- cycle ;
%Shape: Circle [id:dp2106200131598428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,332.25) .. controls (146.25,330.73) and (147.48,329.5) .. (149,329.5) .. controls (150.52,329.5) and (151.75,330.73) .. (151.75,332.25) .. controls (151.75,333.77) and (150.52,335) .. (149,335) .. controls (147.48,335) and (146.25,333.77) .. (146.25,332.25) -- cycle ;
%Shape: Circle [id:dp6618182184706757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (126,332.25) .. controls (126,330.73) and (127.23,329.5) .. (128.75,329.5) .. controls (130.27,329.5) and (131.5,330.73) .. (131.5,332.25) .. controls (131.5,333.77) and (130.27,335) .. (128.75,335) .. controls (127.23,335) and (126,333.77) .. (126,332.25) -- cycle ;

%Shape: Circle [id:dp5101590084520952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,332.25) .. controls (186.5,330.73) and (187.73,329.5) .. (189.25,329.5) .. controls (190.77,329.5) and (192,330.73) .. (192,332.25) .. controls (192,333.77) and (190.77,335) .. (189.25,335) .. controls (187.73,335) and (186.5,333.77) .. (186.5,332.25) -- cycle ;
%Shape: Circle [id:dp922971143920359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,212.25) .. controls (166.5,210.73) and (167.73,209.5) .. (169.25,209.5) .. controls (170.77,209.5) and (172,210.73) .. (172,212.25) .. controls (172,213.77) and (170.77,215) .. (169.25,215) .. controls (167.73,215) and (166.5,213.77) .. (166.5,212.25) -- cycle ;
%Shape: Circle [id:dp2712310281366298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,212.25) .. controls (146.25,210.73) and (147.48,209.5) .. (149,209.5) .. controls (150.52,209.5) and (151.75,210.73) .. (151.75,212.25) .. controls (151.75,213.77) and (150.52,215) .. (149,215) .. controls (147.48,215) and (146.25,213.77) .. (146.25,212.25) -- cycle ;
%Shape: Circle [id:dp9682412975071865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.5,192.25) .. controls (166.5,190.73) and (167.73,189.5) .. (169.25,189.5) .. controls (170.77,189.5) and (172,190.73) .. (172,192.25) .. controls (172,193.77) and (170.77,195) .. (169.25,195) .. controls (167.73,195) and (166.5,193.77) .. (166.5,192.25) -- cycle ;
%Shape: Circle [id:dp9334715303926188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.25,192.25) .. controls (146.25,190.73) and (147.48,189.5) .. (149,189.5) .. controls (150.52,189.5) and (151.75,190.73) .. (151.75,192.25) .. controls (151.75,193.77) and (150.52,195) .. (149,195) .. controls (147.48,195) and (146.25,193.77) .. (146.25,192.25) -- cycle ;
%Shape: Circle [id:dp12590057051779924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (126,192.25) .. controls (126,190.73) and (127.23,189.5) .. (128.75,189.5) .. controls (130.27,189.5) and (131.5,190.73) .. (131.5,192.25) .. controls (131.5,193.77) and (130.27,195) .. (128.75,195) .. controls (127.23,195) and (126,193.77) .. (126,192.25) -- cycle ;
%Shape: Ellipse [id:dp9387993993232056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (166.56,172.25) .. controls (166.56,170.73) and (167.78,169.5) .. (169.28,169.5) .. controls (170.78,169.5) and (172,170.73) .. (172,172.25) .. controls (172,173.77) and (170.78,175) .. (169.28,175) .. controls (167.78,175) and (166.56,173.77) .. (166.56,172.25) -- cycle ;
%Shape: Ellipse [id:dp2209551101667825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (146.54,172.25) .. controls (146.54,170.73) and (147.75,169.5) .. (149.26,169.5) .. controls (150.76,169.5) and (151.98,170.73) .. (151.98,172.25) .. controls (151.98,173.77) and (150.76,175) .. (149.26,175) .. controls (147.75,175) and (146.54,173.77) .. (146.54,172.25) -- cycle ;
%Shape: Circle [id:dp2121926265117856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (126,292.25) .. controls (126,290.73) and (127.23,289.5) .. (128.75,289.5) .. controls (130.27,289.5) and (131.5,290.73) .. (131.5,292.25) .. controls (131.5,293.77) and (130.27,295) .. (128.75,295) .. controls (127.23,295) and (126,293.77) .. (126,292.25) -- cycle ;
%Shape: Circle [id:dp11093528454421431] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (125.25,212.25) .. controls (125.25,210.73) and (126.48,209.5) .. (128,209.5) .. controls (129.52,209.5) and (130.75,210.73) .. (130.75,212.25) .. controls (130.75,213.77) and (129.52,215) .. (128,215) .. controls (126.48,215) and (125.25,213.77) .. (125.25,212.25) -- cycle ;
%Shape: Circle [id:dp9388162806058861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (125.25,232.25) .. controls (125.25,230.73) and (126.48,229.5) .. (128,229.5) .. controls (129.52,229.5) and (130.75,230.73) .. (130.75,232.25) .. controls (130.75,233.77) and (129.52,235) .. (128,235) .. controls (126.48,235) and (125.25,233.77) .. (125.25,232.25) -- cycle ;
%Shape: Circle [id:dp39988124128808167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (125.25,272.25) .. controls (125.25,270.73) and (126.48,269.5) .. (128,269.5) .. controls (129.52,269.5) and (130.75,270.73) .. (130.75,272.25) .. controls (130.75,273.77) and (129.52,275) .. (128,275) .. controls (126.48,275) and (125.25,273.77) .. (125.25,272.25) -- cycle ;
%Shape: Circle [id:dp025278358553481595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (125.25,252.25) .. controls (125.25,250.73) and (126.48,249.5) .. (128,249.5) .. controls (129.52,249.5) and (130.75,250.73) .. (130.75,252.25) .. controls (130.75,253.77) and (129.52,255) .. (128,255) .. controls (126.48,255) and (125.25,253.77) .. (125.25,252.25) -- cycle ;
%Shape: Circle [id:dp06682173404677949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,212.25) .. controls (186.5,210.73) and (187.73,209.5) .. (189.25,209.5) .. controls (190.77,209.5) and (192,210.73) .. (192,212.25) .. controls (192,213.77) and (190.77,215) .. (189.25,215) .. controls (187.73,215) and (186.5,213.77) .. (186.5,212.25) -- cycle ;
%Shape: Circle [id:dp30689435190314585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,192.25) .. controls (186.5,190.73) and (187.73,189.5) .. (189.25,189.5) .. controls (190.77,189.5) and (192,190.73) .. (192,192.25) .. controls (192,193.77) and (190.77,195) .. (189.25,195) .. controls (187.73,195) and (186.5,193.77) .. (186.5,192.25) -- cycle ;
%Shape: Circle [id:dp6019613639739895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,172.25) .. controls (186.5,170.73) and (187.73,169.5) .. (189.25,169.5) .. controls (190.77,169.5) and (192,170.73) .. (192,172.25) .. controls (192,173.77) and (190.77,175) .. (189.25,175) .. controls (187.73,175) and (186.5,173.77) .. (186.5,172.25) -- cycle ;
%Shape: Circle [id:dp6545512802293701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 7; green, 116; blue, 245 }  ,fill opacity=0.51 ] (186.5,192.25) .. controls (186.5,190.73) and (187.73,189.5) .. (189.25,189.5) .. controls (190.77,189.5) and (192,190.73) .. (192,192.25) .. controls (192,193.77) and (190.77,195) .. (189.25,195) .. controls (187.73,195) and (186.5,193.77) .. (186.5,192.25) -- cycle ;
%Shape: Rectangle [id:dp626916273443532] 
\draw  [line width=1.5]  (280,20) -- (600,20) -- (600,340) -- (280,340) -- cycle ;
%Shape: Rectangle [id:dp6508543651319156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (301,180) -- (400,180) -- (400,321) -- (301,321) -- cycle ;
%Straight Lines [id:da10495504894585406] 
\draw [color={rgb, 255:red, 116; green, 163; blue, 60 }  ,draw opacity=1 ][line width=2.25]    (280,180) -- (280,320) ;
%Straight Lines [id:da1138806191666697] 
\draw [color={rgb, 255:red, 246; green, 144; blue, 14 }  ,draw opacity=1 ][line width=2.25]    (300,339) -- (400,339) ;

% Text Node
\draw (70.75,76.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 116; green, 163; blue, 60 }  ,opacity=1 ]  {$\boldsymbol{C_{s}{}}$};
% Text Node
\draw (153,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 246; green, 144; blue, 14 }  ,opacity=1 ]  {$\boldsymbol{C_{t}{}}$};
% Text Node
\draw (341,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 246; green, 144; blue, 14 }  ,opacity=1 ]  {$\boldsymbol{C_{t}{}}$};
% Text Node
\draw (522,32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \hat{K}_{p\rightarrow p}$};
% Text Node
\draw (367,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% Text Node
\draw (245,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 116; green, 163; blue, 60 }  ,opacity=1 ]  {$\boldsymbol{C_{s}{}}$};
% Text Node
\draw (179,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$D$};


\end{tikzpicture}

}


==> TikzFigure5.tex <==

\scalebox{0.57}{


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Shape: Rectangle [id:dp19565439629087988] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 185; blue, 103 }  ,fill opacity=0.67 ] (219,40) -- (174,40) -- (174,130) -- (219,130) -- cycle ;
%Shape: Rectangle [id:dp8587483916308851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 131; green, 71; blue, 183 }  ,fill opacity=0.58 ] (174,40) -- (129,40) -- (129,130) -- (174,130) -- cycle ;
%Shape: Rectangle [id:dp3193425644571768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 225; green, 75; blue, 78 }  ,fill opacity=0.88 ] (264,130) -- (219,130) -- (219,220) -- (264,220) -- cycle ;
%Shape: Rectangle [id:dp3588718333850651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 128; blue, 241 }  ,fill opacity=0.77 ] (219,310) -- (174,310) -- (174,400) -- (219,400) -- cycle ;
%Straight Lines [id:da25775091152667384] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (84,130) -- (264,130) ;
%Straight Lines [id:da2210179638697911] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (84,220) -- (264,220) ;
%Straight Lines [id:da834119381688457] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (84,310) -- (264,310) ;
%Straight Lines [id:da8015702060816815] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (129,40) -- (129,400) ;
%Straight Lines [id:da9737565104455929] 
\draw [color={rgb, 255:red, 123; green, 179; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (174,40) -- (174,400) ;
%Straight Lines [id:da014459215494917466] 
\draw [color={rgb, 255:red, 148; green, 208; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (219,40) -- (219,400) ;
%Shape: Rectangle [id:dp8000420561434548] 
\draw  [line width=2.25]  (84,40) -- (264,40) -- (264,400) -- (84,400) -- cycle ;

% Text Node
\draw (94.72,337.01) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (139.93,337.01) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (139.28,247) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (91,247) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (234.18,246.97) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {7};
% Text Node
\draw (234.18,337.01) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (186.88,337.01) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (178.95,67) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {12};
% Text Node
\draw (226.35,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {11};
% Text Node
\draw (225.03,160.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (187,161) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {9};
% Text Node
\draw (186.74,247) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {8};
% Text Node
\draw (87.14,161) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {13};
% Text Node
\draw (87,67) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {16};
% Text Node
\draw (133.57,67) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {15};
% Text Node
\draw (134.44,161) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 148; green, 208; blue, 78 }  ,opacity=1 ] [align=left] {14};


\end{tikzpicture}


}
